The Conflict Graph Design: Estimating Causal Effects under Arbitrary Neighborhood Interference

A fundamental problem in network experiments is selecting an appropriate experimental design in order to precisely estimate a given causal effect of interest. In this work, we propose the Conflict Graph Design, a general approach for constructing experiment designs under network interference with the goal of precisely estimating a pre-specified causal effect. A central aspect of our approach is the notion of a conflict graph, which captures the fundamental unobservability associated with the causal effect and the underlying network. In order to estimate effects, we propose a modified Horvitz--Thompson estimator. We show that its variance under the Conflict Graph Design is bounded as $O(\lambda(H) / n )$, where $\lambda(H)$ is the largest eigenvalue of the adjacency matrix of the conflict graph. These rates depend on both the underlying network and the particular causal effect under investigation. Not only does this yield the best known rates of estimation for several well-studied causal effects (e.g. the global and direct effects) but it also provides new methods for effects which have received less attention from the perspective of experiment design (e.g. spill-over effects). Finally, we construct conservative variance estimators which facilitate asymptotically valid confidence intervals for the causal effect of interest.

==> figs/algorithm/algorithm-viz.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt, y=0.75pt, yscale=-0.8,xscale=0.8]
% , show background rectangle


\begin{scope}[xshift=-110, xscale=0.7, yscale=0.7]
    \input{\figpath/algorithm/graph}
\end{scope}

\begin{scope}[xshift=120, yshift=-70, yscale=0.5, xscale=0.5]
    \input{\figpath/algorithm/dte-step1}
\end{scope}

\begin{scope}[xshift=305, yshift=-70, yscale=0.5, xscale=0.5]
    \input{\figpath/algorithm/dte-step2}
\end{scope}

\begin{scope}[xshift=120, yshift=70, yscale=0.5, xscale=0.5]
    \input{\figpath/algorithm/gate-step1}
\end{scope}

\begin{scope}[xshift=305, yshift=70, yscale=0.5, xscale=0.5]
    \input{\figpath/algorithm/gate-step2}
\end{scope}

\begin{scope}[xshift=-80, yshift=-70, xscale=0.7, yscale=0.8]
    \draw [black!70]   (257,215.8) .. controls (302.54,217.38) and (321.03,117.04) .. (389.7,111.93) ;
    \draw [shift={(391.8,111.8)}, rotate = 177.4] [fill=black!70  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
    %Curve Lines [id:da17867640169249244] 
    \draw [black!70]   (257,223.8) .. controls (304.14,225.38) and (324.98,343.8) .. (393.7,343.06) ;
    \draw [shift={(395.8,343)}, rotate = 177.4] [fill=black!70  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;    
\end{scope}

\draw (70,-30) node [anchor=north west][inner sep=0.75pt]   [align=center] {\large Direct\\ \large Effect};

\draw (70,170) node [anchor=north west][inner sep=0.75pt]   [align=center] {\large GATE};

\end{tikzpicture}

==> figs/algorithm/dte-step1.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359

%Shape: Ellipse [id:dp9194809774217807] 
\draw   (44.95,70.63) .. controls (44.95,55.29) and (57.39,42.86) .. (72.72,42.86) .. controls (88.06,42.86) and (100.49,55.29) .. (100.49,70.63) .. controls (100.49,85.96) and (88.06,98.4) .. (72.72,98.4) .. controls (57.39,98.4) and (44.95,85.96) .. (44.95,70.63) -- cycle ;
%Shape: Ellipse [id:dp39619755819664215] 
\draw   (46.2,260.36) .. controls (49.54,245.39) and (64.38,235.97) .. (79.35,239.31) .. controls (94.32,242.66) and (103.74,257.5) .. (100.4,272.47) .. controls (97.06,287.44) and (82.21,296.86) .. (67.25,293.52) .. controls (52.28,290.17) and (42.85,275.33) .. (46.2,260.36) -- cycle ;
%Shape: Ellipse [id:dp4361293174593055] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (108.93,158.05) .. controls (111.94,143.02) and (126.58,133.27) .. (141.62,136.29) .. controls (156.65,139.3) and (166.4,153.94) .. (163.38,168.98) .. controls (160.37,184.01) and (145.73,193.76) .. (130.7,190.74) .. controls (115.66,187.73) and (105.91,173.09) .. (108.93,158.05) -- cycle ;
%Shape: Ellipse [id:dp5813278696059392] 
\draw   (336.8,306.12) .. controls (337.13,290.78) and (349.83,278.62) .. (365.16,278.96) .. controls (380.5,279.29) and (392.66,291.99) .. (392.33,307.32) .. controls (391.99,322.65) and (379.3,334.81) .. (363.96,334.48) .. controls (348.63,334.15) and (336.47,321.45) .. (336.8,306.12) -- cycle ;
%Shape: Ellipse [id:dp8630472605711585] 
\draw   (240.37,276.37) .. controls (228.99,266.08) and (228.12,248.52) .. (238.41,237.14) .. controls (248.7,225.77) and (266.26,224.89) .. (277.63,235.18) .. controls (289,245.47) and (289.88,263.04) .. (279.59,274.41) .. controls (269.3,285.78) and (251.74,286.66) .. (240.37,276.37) -- cycle ;
%Shape: Ellipse [id:dp5262498625545986] 
\draw   (219.73,65.73) .. controls (219.73,50.4) and (232.16,37.96) .. (247.49,37.96) .. controls (262.83,37.96) and (275.26,50.4) .. (275.26,65.73) .. controls (275.26,81.07) and (262.83,93.5) .. (247.49,93.5) .. controls (232.16,93.5) and (219.73,81.07) .. (219.73,65.73) -- cycle ;
%Shape: Ellipse [id:dp7700773027809327] 
\draw   (325.31,156.32) .. controls (325.31,140.98) and (337.75,128.55) .. (353.08,128.55) .. controls (368.42,128.55) and (380.85,140.98) .. (380.85,156.32) .. controls (380.85,171.66) and (368.42,184.09) .. (353.08,184.09) .. controls (337.75,184.09) and (325.31,171.66) .. (325.31,156.32) -- cycle ;
%Straight Lines [id:da001887233869708238] 
\draw [line width=1.5] [dash pattern={on 1.69pt off 2.76pt}]    (66.08,239.08) -- (66.08,97.29) ;
%Straight Lines [id:da11768708912263026] 
\draw [line width=1.5] [dash pattern={on 1.69pt off 2.76pt}]   (120.36,185.91) -- (91.56,245.72) ;
%Straight Lines [id:da07772422476887186] 
\draw [line width=1.5] [dash pattern={on 1.69pt off 2.76pt}]   (87.12,95.07) -- (119.25,142.7) ;
%Straight Lines [id:da2756115548754525] 
\draw [line width=1.5] [dash pattern={on 1.69pt off 2.76pt}]   (359.63,183.69) -- (365.16,278.96) ;
%Straight Lines [id:da19358377386624337] 
\draw [line width=1.5] [dash pattern={on 1.69pt off 2.76pt}]   (149.16,139.38) -- (220.05,72.92) ;
%Straight Lines [id:da14095226818886486] 
\draw [line width=1.5] [dash pattern={on 1.69pt off 2.76pt}]   (275.44,71.81) -- (346.33,129.41) ;
%Straight Lines [id:da752496222602268] 
\draw [line width=1.5] [dash pattern={on 1.69pt off 2.76pt}]   (284.85,244.06) -- (341.35,180.92) ;
%Straight Lines [id:da9399128054077954] 
\draw [line width=1.5] [dash pattern={on 1.69pt off 2.76pt}]   (158.57,180.92) -- (233.34,244.06) ;

% Text Node
\draw (126,152) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (62,59.26) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (62,255) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (235,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (344,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (247,243) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
% Text Node
\draw (354,295) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};
% Text Node
\draw (124,110) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large $\displaystyle *$};
% Text Node
\draw (60,14) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 247; green, 31; blue, 31 }  ,opacity=1 ] [align=left] {\large $\displaystyle e_{1}$};
% Text Node
\draw (64,300) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 70; green, 114; blue, 191 }  ,opacity=1 ] [align=left] {\large $\displaystyle e_{0}$};
% Text Node
\draw (235,8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 247; green, 31; blue, 31 }  ,opacity=1 ] [align=left] {\large $\displaystyle e_{1}$};
% Text Node
\draw (254.33,285.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large $\displaystyle *$};
% Text Node
\draw (387.33,146) node [anchor=north west][inner sep=0.75pt] [align=left] {\large $\displaystyle *$};
% Text Node
\draw (401.33,298) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 70; green, 114; blue, 191 }  ,opacity=1 ] [align=left] {\large $\displaystyle e_{0}$};


% \end{tikzpicture}

==> figs/algorithm/dte-step2.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359

%Shape: Ellipse [id:dp30563116406690516] 
\draw  [fill={rgb, 255:red, 247; green, 31; blue, 31 }  ,fill opacity=1 ] (44.95,70.63) .. controls (44.95,55.29) and (57.39,42.86) .. (72.72,42.86) .. controls (88.06,42.86) and (100.49,55.29) .. (100.49,70.63) .. controls (100.49,85.96) and (88.06,98.4) .. (72.72,98.4) .. controls (57.39,98.4) and (44.95,85.96) .. (44.95,70.63) -- cycle ;
%Shape: Ellipse [id:dp3221896294664819] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (46.2,260.36) .. controls (49.54,245.39) and (64.38,235.97) .. (79.35,239.31) .. controls (94.32,242.66) and (103.74,257.5) .. (100.4,272.47) .. controls (97.06,287.44) and (82.21,296.86) .. (67.25,293.52) .. controls (52.28,290.17) and (42.85,275.33) .. (46.2,260.36) -- cycle ;
%Shape: Ellipse [id:dp38265895108698333] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (108.93,158.05) .. controls (111.94,143.02) and (126.58,133.27) .. (141.62,136.29) .. controls (156.65,139.3) and (166.4,153.94) .. (163.38,168.98) .. controls (160.37,184.01) and (145.73,193.76) .. (130.7,190.74) .. controls (115.66,187.73) and (105.91,173.09) .. (108.93,158.05) -- cycle ;
%Shape: Ellipse [id:dp6139758446433232] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (336.8,306.12) .. controls (337.13,290.78) and (349.83,278.62) .. (365.16,278.96) .. controls (380.5,279.29) and (392.66,291.99) .. (392.33,307.32) .. controls (391.99,322.65) and (379.3,334.81) .. (363.96,334.48) .. controls (348.63,334.15) and (336.47,321.45) .. (336.8,306.12) -- cycle ;
%Shape: Ellipse [id:dp002639172811321311] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (240.37,276.37) .. controls (228.99,266.08) and (228.12,248.52) .. (238.41,237.14) .. controls (248.7,225.77) and (266.26,224.89) .. (277.63,235.18) .. controls (289,245.47) and (289.88,263.04) .. (279.59,274.41) .. controls (269.3,285.78) and (251.74,286.66) .. (240.37,276.37) -- cycle ;
%Shape: Ellipse [id:dp8960828151986147] 
\draw  [fill={rgb, 255:red, 247; green, 31; blue, 31 }  ,fill opacity=1 ] (219.73,65.73) .. controls (219.73,50.4) and (232.16,37.96) .. (247.49,37.96) .. controls (262.83,37.96) and (275.26,50.4) .. (275.26,65.73) .. controls (275.26,81.07) and (262.83,93.5) .. (247.49,93.5) .. controls (232.16,93.5) and (219.73,81.07) .. (219.73,65.73) -- cycle ;
%Shape: Ellipse [id:dp6881270808520517] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (325.31,156.32) .. controls (325.31,140.98) and (337.75,128.55) .. (353.08,128.55) .. controls (368.42,128.55) and (380.85,140.98) .. (380.85,156.32) .. controls (380.85,171.66) and (368.42,184.09) .. (353.08,184.09) .. controls (337.75,184.09) and (325.31,171.66) .. (325.31,156.32) -- cycle ;
%Straight Lines [id:da2949854278862667] 
\draw [line width=1.5]    (66.08,239.08) -- (66.08,97.29) ;
%Straight Lines [id:da4802642471037637] 
\draw [line width=1.5]    (120.36,185.91) -- (91.56,245.72) ;
%Straight Lines [id:da4158019251323506] 
\draw [line width=1.5]    (87.12,95.07) -- (119.25,142.7) ;
%Straight Lines [id:da25512174600731385] 
\draw [line width=1.5]    (359.63,183.69) -- (365.16,278.96) ;
%Straight Lines [id:da002685686366488804] 
\draw [line width=1.5]    (149.16,139.38) -- (220.05,72.92) ;
%Straight Lines [id:da29791343851596297] 
\draw [line width=1.5]    (275.44,71.81) -- (346.33,129.41) ;
%Straight Lines [id:da9881386384414359] 
\draw [line width=1.5]    (284.85,244.06) -- (341.35,180.92) ;
%Straight Lines [id:da2674472279715796] 
\draw [line width=1.5]    (158.57,180.92) -- (233.34,244.06) ;
%Shape: Circle [id:dp33469625825176075] 
\draw  [color={rgb, 255:red, 247; green, 31; blue, 31 }  ,draw opacity=0.5 ][dash pattern={on 4.5pt off 4.5pt}][line width=1.5]  (34.82,70.63) .. controls (34.82,49.69) and (51.79,32.72) .. (72.72,32.72) .. controls (93.66,32.72) and (110.62,49.69) .. (110.62,70.63) .. controls (110.62,91.56) and (93.66,108.53) .. (72.72,108.53) .. controls (51.79,108.53) and (34.82,91.56) .. (34.82,70.63) -- cycle ;
%Shape: Circle [id:dp2545097050726708] 
\draw  [color={rgb, 255:red, 247; green, 31; blue, 31 }  ,draw opacity=0.5 ][dash pattern={on 4.5pt off 4.5pt}][line width=1.5]  (209.59,65.73) .. controls (209.59,44.8) and (226.56,27.83) .. (247.49,27.83) .. controls (268.43,27.83) and (285.4,44.8) .. (285.4,65.73) .. controls (285.4,86.67) and (268.43,103.63) .. (247.49,103.63) .. controls (226.56,103.63) and (209.59,86.67) .. (209.59,65.73) -- cycle ;
%Shape: Circle [id:dp9718196664861285] 
\draw  [color={rgb, 255:red, 70; green, 114; blue, 191 }  ,draw opacity=0.5 ][dash pattern={on 4.5pt off 4.5pt}][line width=1.5]  (326.66,306.72) .. controls (326.66,285.79) and (343.63,268.82) .. (364.56,268.82) .. controls (385.5,268.82) and (402.46,285.79) .. (402.46,306.72) .. controls (402.46,327.65) and (385.5,344.62) .. (364.56,344.62) .. controls (343.63,344.62) and (326.66,327.65) .. (326.66,306.72) -- cycle ;

% Text Node
\draw (126,152) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (62,59.26) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (62,255) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (235,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (344,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (247,243) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
% Text Node
\draw (354,295) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};


% \end{tikzpicture}

==> figs/algorithm/gate-step1.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359

%Shape: Ellipse [id:dp9125615449493809] 
\draw   (44.95,70.63) .. controls (44.95,55.29) and (57.39,42.86) .. (72.72,42.86) .. controls (88.06,42.86) and (100.49,55.29) .. (100.49,70.63) .. controls (100.49,85.96) and (88.06,98.4) .. (72.72,98.4) .. controls (57.39,98.4) and (44.95,85.96) .. (44.95,70.63) -- cycle ;
%Shape: Ellipse [id:dp6696137576130887] 
\draw   (46.2,260.36) .. controls (49.54,245.39) and (64.38,235.97) .. (79.35,239.31) .. controls (94.32,242.66) and (103.74,257.5) .. (100.4,272.47) .. controls (97.06,287.44) and (82.21,296.86) .. (67.25,293.52) .. controls (52.28,290.17) and (42.85,275.33) .. (46.2,260.36) -- cycle ;
%Shape: Ellipse [id:dp2099518139314911] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (108.93,158.05) .. controls (111.94,143.02) and (126.58,133.27) .. (141.62,136.29) .. controls (156.65,139.3) and (166.4,153.94) .. (163.38,168.98) .. controls (160.37,184.01) and (145.73,193.76) .. (130.7,190.74) .. controls (115.66,187.73) and (105.91,173.09) .. (108.93,158.05) -- cycle ;
%Shape: Ellipse [id:dp7129976937210605] 
\draw   (336.8,306.12) .. controls (337.13,290.78) and (349.83,278.62) .. (365.16,278.96) .. controls (380.5,279.29) and (392.66,291.99) .. (392.33,307.32) .. controls (391.99,322.65) and (379.3,334.81) .. (363.96,334.48) .. controls (348.63,334.15) and (336.47,321.45) .. (336.8,306.12) -- cycle ;
%Shape: Ellipse [id:dp5702366916287585] 
\draw   (240.37,276.37) .. controls (228.99,266.08) and (228.12,248.52) .. (238.41,237.14) .. controls (248.7,225.77) and (266.26,224.89) .. (277.63,235.18) .. controls (289,245.47) and (289.88,263.04) .. (279.59,274.41) .. controls (269.3,285.78) and (251.74,286.66) .. (240.37,276.37) -- cycle ;
%Shape: Ellipse [id:dp5781029111286848] 
\draw   (219.73,65.73) .. controls (219.73,50.4) and (232.16,37.96) .. (247.49,37.96) .. controls (262.83,37.96) and (275.26,50.4) .. (275.26,65.73) .. controls (275.26,81.07) and (262.83,93.5) .. (247.49,93.5) .. controls (232.16,93.5) and (219.73,81.07) .. (219.73,65.73) -- cycle ;
%Shape: Ellipse [id:dp37593405052156936] 
\draw   (325.31,156.32) .. controls (325.31,140.98) and (337.75,128.55) .. (353.08,128.55) .. controls (368.42,128.55) and (380.85,140.98) .. (380.85,156.32) .. controls (380.85,171.66) and (368.42,184.09) .. (353.08,184.09) .. controls (337.75,184.09) and (325.31,171.66) .. (325.31,156.32) -- cycle ;
%Straight Lines [id:da19824323105390684] 
\draw [line width=1.5] [dash pattern={on 1.69pt off 2.76pt}]   (66.08,239.08) -- (66.08,97.29) ;
%Straight Lines [id:da39427378311335093] 
\draw [line width=1.5] [dash pattern={on 1.69pt off 2.76pt}]   (120.36,185.91) -- (91.56,245.72) ;
%Straight Lines [id:da958797173277401] 
\draw [line width=1.5] [dash pattern={on 1.69pt off 2.76pt}]   (87.12,95.07) -- (119.25,142.7) ;
%Straight Lines [id:da011781522350808649] 
\draw [line width=1.5] [dash pattern={on 1.69pt off 2.76pt}]   (359.63,183.69) -- (365.16,278.96) ;
%Straight Lines [id:da19438407183948536] 
\draw [line width=1.5] [dash pattern={on 1.69pt off 2.76pt}]   (149.16,139.38) -- (220.05,72.92) ;
%Straight Lines [id:da04075255648400633] 
\draw [line width=1.5] [dash pattern={on 1.69pt off 2.76pt}]   (275.44,71.81) -- (346.33,129.41) ;
%Straight Lines [id:da9520026185119386] 
\draw [line width=1.5] [dash pattern={on 1.69pt off 2.76pt}]   (284.85,244.06) -- (341.35,180.92) ;
%Straight Lines [id:da2605956473538118] 
\draw [line width=1.5] [dash pattern={on 1.69pt off 2.76pt}]   (158.57,180.92) -- (233.34,244.06) ;
%Straight Lines [id:da9232359559871122] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5] [dash pattern={on 1.69pt off 2.76pt}]   (99,61) -- (219.73,65.73) ;
%Straight Lines [id:da47121422749041764] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5] [dash pattern={on 1.69pt off 2.76pt}]   (100.49,70.63) -- (247,230) ;
%Straight Lines [id:da6014248829557596] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5] [dash pattern={on 1.69pt off 2.76pt}]   (102,267) -- (233,265) ;
%Straight Lines [id:da9826352489746542] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5] [dash pattern={on 1.69pt off 2.76pt}]   (100,260) -- (240,92) ;
%Straight Lines [id:da13599011810051032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (161,152) -- (325.31,156.32) ;
%Straight Lines [id:da7166093305161052] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5] [dash pattern={on 1.69pt off 2.76pt}]   (253,93) -- (259,228) ;
%Straight Lines [id:da656331592549618] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (263,87) -- (348,285) ;
%Straight Lines [id:da724351495425859] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5] [dash pattern={on 1.69pt off 2.76pt}]   (284,267) -- (336.8,306.12) ;

% Text Node
\draw (126,152) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (62,59.26) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (62,255) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (235,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (344,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
% Text Node
\draw (247,243) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (354,295) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};
% Text Node
\draw (235,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large $\displaystyle *$};
% Text Node
\draw (60,14) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 247; green, 31; blue, 31 }  ,opacity=1 ] [align=left] {\large $\displaystyle e_{1}$};
% Text Node
\draw (246,287.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large $\displaystyle *$};
% Text Node
\draw (387.33,146) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 70; green, 114; blue, 191 }  ,opacity=1 ] [align=left] {\large $\displaystyle e_{0}$};
% Text Node
\draw (63.33,297) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 247; green, 31; blue, 31 }  ,opacity=1 ] [align=left] {\large $\displaystyle e_{1}$};
% Text Node
\draw (84,152.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large $\displaystyle *$};
% Text Node
\draw (397.33,299.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large $\displaystyle *$};


% \end{tikzpicture}

==> figs/algorithm/gate-step2.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359

%Shape: Ellipse [id:dp5328103640683022] 
\draw  [fill={rgb, 255:red, 247; green, 31; blue, 31 }  ,fill opacity=1 ] (44.95,70.63) .. controls (44.95,55.29) and (57.39,42.86) .. (72.72,42.86) .. controls (88.06,42.86) and (100.49,55.29) .. (100.49,70.63) .. controls (100.49,85.96) and (88.06,98.4) .. (72.72,98.4) .. controls (57.39,98.4) and (44.95,85.96) .. (44.95,70.63) -- cycle ;
%Shape: Ellipse [id:dp7250437190184513] 
\draw  [fill={rgb, 255:red, 247; green, 31; blue, 31 }  ,fill opacity=1 ] (46.2,260.36) .. controls (49.54,245.39) and (64.38,235.97) .. (79.35,239.31) .. controls (94.32,242.66) and (103.74,257.5) .. (100.4,272.47) .. controls (97.06,287.44) and (82.21,296.86) .. (67.25,293.52) .. controls (52.28,290.17) and (42.85,275.33) .. (46.2,260.36) -- cycle ;
%Shape: Ellipse [id:dp8522947932757496] 
\draw  [fill={rgb, 255:red, 247; green, 31; blue, 31 }  ,fill opacity=1 ] (108.93,158.05) .. controls (111.94,143.02) and (126.58,133.27) .. (141.62,136.29) .. controls (156.65,139.3) and (166.4,153.94) .. (163.38,168.98) .. controls (160.37,184.01) and (145.73,193.76) .. (130.7,190.74) .. controls (115.66,187.73) and (105.91,173.09) .. (108.93,158.05) -- cycle ;
%Shape: Ellipse [id:dp36773303037713356] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (336.8,306.12) .. controls (337.13,290.78) and (349.83,278.62) .. (365.16,278.96) .. controls (380.5,279.29) and (392.66,291.99) .. (392.33,307.32) .. controls (391.99,322.65) and (379.3,334.81) .. (363.96,334.48) .. controls (348.63,334.15) and (336.47,321.45) .. (336.8,306.12) -- cycle ;
%Shape: Ellipse [id:dp06833667561838697] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (240.37,276.37) .. controls (228.99,266.08) and (228.12,248.52) .. (238.41,237.14) .. controls (248.7,225.77) and (266.26,224.89) .. (277.63,235.18) .. controls (289,245.47) and (289.88,263.04) .. (279.59,274.41) .. controls (269.3,285.78) and (251.74,286.66) .. (240.37,276.37) -- cycle ;
%Shape: Ellipse [id:dp5227364052833068] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (219.73,65.73) .. controls (219.73,50.4) and (232.16,37.96) .. (247.49,37.96) .. controls (262.83,37.96) and (275.26,50.4) .. (275.26,65.73) .. controls (275.26,81.07) and (262.83,93.5) .. (247.49,93.5) .. controls (232.16,93.5) and (219.73,81.07) .. (219.73,65.73) -- cycle ;
%Shape: Ellipse [id:dp7842656804303263] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (325.31,156.32) .. controls (325.31,140.98) and (337.75,128.55) .. (353.08,128.55) .. controls (368.42,128.55) and (380.85,140.98) .. (380.85,156.32) .. controls (380.85,171.66) and (368.42,184.09) .. (353.08,184.09) .. controls (337.75,184.09) and (325.31,171.66) .. (325.31,156.32) -- cycle ;
%Straight Lines [id:da6433920756150986] 
\draw [line width=1.5]    (66.08,239.08) -- (66.08,97.29) ;
%Straight Lines [id:da9257172944690841] 
\draw [line width=1.5]    (120.36,185.91) -- (91.56,245.72) ;
%Straight Lines [id:da02918461673488304] 
\draw [line width=1.5]    (87.12,95.07) -- (119.25,142.7) ;
%Straight Lines [id:da4896970497790636] 
\draw [line width=1.5]    (359.63,183.69) -- (365.16,278.96) ;
%Straight Lines [id:da9504762335968284] 
\draw [line width=1.5]    (149.16,139.38) -- (220.05,72.92) ;
%Straight Lines [id:da42445026461452606] 
\draw [line width=1.5]    (275.44,71.81) -- (346.33,129.41) ;
%Straight Lines [id:da8236720921246363] 
\draw [line width=1.5]    (284.85,244.06) -- (341.35,180.92) ;
%Straight Lines [id:da8422667281310829] 
\draw [line width=1.5]    (158.57,180.92) -- (233.34,244.06) ;
%Shape: Circle [id:dp7974759228827735] 
\draw  [color={rgb, 255:red, 247; green, 31; blue, 31 }  ,draw opacity=0.5 ][dash pattern={on 4.5pt off 4.5pt}][line width=1.5]  (34.82,70.63) .. controls (34.82,49.69) and (51.79,32.72) .. (72.72,32.72) .. controls (93.66,32.72) and (110.62,49.69) .. (110.62,70.63) .. controls (110.62,91.56) and (93.66,108.53) .. (72.72,108.53) .. controls (51.79,108.53) and (34.82,91.56) .. (34.82,70.63) -- cycle ;
%Shape: Circle [id:dp003952293913724869] 
\draw  [color={rgb, 255:red, 70; green, 114; blue, 191 }  ,draw opacity=0.5 ][dash pattern={on 4.5pt off 4.5pt}][line width=1.5]  (315.18,156.32) .. controls (315.18,135.39) and (332.15,118.42) .. (353.08,118.42) .. controls (374.01,118.42) and (390.98,135.39) .. (390.98,156.32) .. controls (390.98,177.25) and (374.01,194.22) .. (353.08,194.22) .. controls (332.15,194.22) and (315.18,177.25) .. (315.18,156.32) -- cycle ;

% Text Node
\draw (126,152) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (62,59.26) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (62,255) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (235,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (344,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
% Text Node
\draw (247,243) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (354,295) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};


% \end{tikzpicture}

==> figs/algorithm/graph.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp7678180359824416] 
\draw   (49.62,64.29) .. controls (49.62,55.06) and (57.1,47.57) .. (66.33,47.57) .. controls (75.56,47.57) and (83.05,55.06) .. (83.05,64.29) .. controls (83.05,73.52) and (75.56,81) .. (66.33,81) .. controls (57.1,81) and (49.62,73.52) .. (49.62,64.29) -- cycle ;
%Shape: Ellipse [id:dp30943822528415454] 
\draw   (50.37,178.48) .. controls (52.38,169.47) and (61.31,163.8) .. (70.32,165.81) .. controls (79.33,167.82) and (85,176.75) .. (82.99,185.76) .. controls (80.98,194.77) and (72.04,200.44) .. (63.04,198.43) .. controls (54.03,196.42) and (48.36,187.49) .. (50.37,178.48) -- cycle ;
%Shape: Ellipse [id:dp25365469387754036] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (88.12,116.9) .. controls (89.94,107.85) and (98.75,101.99) .. (107.8,103.8) .. controls (116.85,105.62) and (122.71,114.43) .. (120.9,123.48) .. controls (119.08,132.53) and (110.27,138.39) .. (101.22,136.58) .. controls (92.17,134.76) and (86.31,125.95) .. (88.12,116.9) -- cycle ;
%Shape: Ellipse [id:dp7921073162567045] 
\draw   (225.26,206.01) .. controls (225.46,196.79) and (233.11,189.47) .. (242.33,189.67) .. controls (251.56,189.87) and (258.88,197.51) .. (258.68,206.74) .. controls (258.48,215.97) and (250.84,223.28) .. (241.61,223.08) .. controls (232.38,222.88) and (225.06,215.24) .. (225.26,206.01) -- cycle ;
%Shape: Ellipse [id:dp7164384411895472] 
\draw   (167.23,188.11) .. controls (160.38,181.92) and (159.85,171.35) .. (166.05,164.5) .. controls (172.24,157.66) and (182.81,157.13) .. (189.65,163.32) .. controls (196.5,169.52) and (197.02,180.09) .. (190.83,186.93) .. controls (184.64,193.77) and (174.07,194.3) .. (167.23,188.11) -- cycle ;
%Shape: Ellipse [id:dp1575690908235119] 
\draw   (154.8,61.34) .. controls (154.8,52.11) and (162.29,44.63) .. (171.52,44.63) .. controls (180.75,44.63) and (188.23,52.11) .. (188.23,61.34) .. controls (188.23,70.57) and (180.75,78.06) .. (171.52,78.06) .. controls (162.29,78.06) and (154.8,70.57) .. (154.8,61.34) -- cycle ;
%Shape: Ellipse [id:dp876913725987533] 
\draw   (218.35,115.86) .. controls (218.35,106.63) and (225.83,99.15) .. (235.06,99.15) .. controls (244.29,99.15) and (251.77,106.63) .. (251.77,115.86) .. controls (251.77,125.09) and (244.29,132.57) .. (235.06,132.57) .. controls (225.83,132.57) and (218.35,125.09) .. (218.35,115.86) -- cycle ;
%Straight Lines [id:da30066865907408724] 
\draw [line width=1.5]    (62.33,165.67) -- (62.33,80.33) ;
%Straight Lines [id:da20089240367824313] 
\draw [line width=1.5]    (95,133.67) -- (77.67,169.67) ;
%Straight Lines [id:da5200525497623829] 
\draw [line width=1.5]    (75,79) -- (94.33,107.67) ;
%Straight Lines [id:da008777702432074541] 
\draw [line width=1.5]    (239,132.33) -- (242.33,189.67) ;
%Straight Lines [id:da22708496323155036] 
\draw [line width=1.5]    (112.33,105.67) -- (155,65.67) ;
%Straight Lines [id:da8303552775456196] 
\draw [line width=1.5]    (188.33,65) -- (231,99.67) ;
%Straight Lines [id:da5450445884933472] 
\draw [line width=1.5]    (194,168.67) -- (228,130.67) ;
%Straight Lines [id:da35701763839380396] 
\draw [line width=1.5]    (118,130.67) -- (163,168.67) ;




% \end{tikzpicture}

==> figs/appendix/clt-counterexample.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp7718081377411163] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (48,56.75) .. controls (48,35.9) and (64.9,19) .. (85.75,19) .. controls (106.6,19) and (123.5,35.9) .. (123.5,56.75) .. controls (123.5,77.6) and (106.6,94.5) .. (85.75,94.5) .. controls (64.9,94.5) and (48,77.6) .. (48,56.75) -- cycle ;
%Shape: Circle [id:dp33530477615229337] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (49,168) .. controls (49,147.15) and (65.9,130.25) .. (86.75,130.25) .. controls (107.6,130.25) and (124.5,147.15) .. (124.5,168) .. controls (124.5,188.85) and (107.6,205.75) .. (86.75,205.75) .. controls (65.9,205.75) and (49,188.85) .. (49,168) -- cycle ;
%Shape: Circle [id:dp3491562982174694] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (177,168) .. controls (177,147.15) and (193.9,130.25) .. (214.75,130.25) .. controls (235.6,130.25) and (252.5,147.15) .. (252.5,168) .. controls (252.5,188.85) and (235.6,205.75) .. (214.75,205.75) .. controls (193.9,205.75) and (177,188.85) .. (177,168) -- cycle ;
%Shape: Circle [id:dp22190782097635608] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (176,56.75) .. controls (176,35.9) and (192.9,19) .. (213.75,19) .. controls (234.6,19) and (251.5,35.9) .. (251.5,56.75) .. controls (251.5,77.6) and (234.6,94.5) .. (213.75,94.5) .. controls (192.9,94.5) and (176,77.6) .. (176,56.75) -- cycle ;
%Shape: Circle [id:dp9709813475701714] 
\draw  [line width=1.5]  (77.08,42.06) .. controls (77.08,37.28) and (73.2,33.4) .. (68.42,33.4) .. controls (63.64,33.4) and (59.76,37.28) .. (59.76,42.06) .. controls (59.76,46.84) and (63.64,50.72) .. (68.42,50.72) .. controls (73.2,50.72) and (77.08,46.84) .. (77.08,42.06) -- cycle ;
%Shape: Circle [id:dp9033594651891632] 
\draw  [line width=1.5]  (77.08,72.73) .. controls (77.08,67.94) and (73.2,64.07) .. (68.42,64.07) .. controls (63.64,64.07) and (59.76,67.94) .. (59.76,72.73) .. controls (59.76,77.51) and (63.64,81.38) .. (68.42,81.38) .. controls (73.2,81.38) and (77.08,77.51) .. (77.08,72.73) -- cycle ;
%Shape: Circle [id:dp406680639739734] 
\draw  [line width=1.5]  (112.41,42.06) .. controls (112.41,37.28) and (108.53,33.4) .. (103.75,33.4) .. controls (98.97,33.4) and (95.09,37.28) .. (95.09,42.06) .. controls (95.09,46.84) and (98.97,50.72) .. (103.75,50.72) .. controls (108.53,50.72) and (112.41,46.84) .. (112.41,42.06) -- cycle ;
%Shape: Circle [id:dp8874766139474939] 
\draw  [line width=1.5]  (112.41,72.73) .. controls (112.41,67.94) and (108.53,64.07) .. (103.75,64.07) .. controls (98.97,64.07) and (95.09,67.94) .. (95.09,72.73) .. controls (95.09,77.51) and (98.97,81.38) .. (103.75,81.38) .. controls (108.53,81.38) and (112.41,77.51) .. (112.41,72.73) -- cycle ;

%Straight Lines [id:da8389243520195597] 
\draw [line width=1.5]    (68.42,50.72) -- (68.42,64.07) ;
%Straight Lines [id:da6543772988428556] 
\draw [line width=1.5]    (77.08,42.06) -- (95.09,42.06) ;
%Straight Lines [id:da6130380545342651] 
\draw [line width=1.5]    (77.08,72.73) -- (95.09,72.73) ;
%Straight Lines [id:da969558600865803] 
\draw [line width=1.5]    (103.75,50.72) -- (103.75,64.07) ;
%Straight Lines [id:da9083632251170299] 
\draw [line width=1.5]    (74.5,47) -- (97,66.5) ;
%Straight Lines [id:da636995995265601] 
\draw [line width=1.5]    (97.5,48.5) -- (76,67.5) ;

%Shape: Circle [id:dp6082018087754177] 
\draw  [line width=1.5]  (77.08,152.06) .. controls (77.08,147.28) and (73.2,143.4) .. (68.42,143.4) .. controls (63.64,143.4) and (59.76,147.28) .. (59.76,152.06) .. controls (59.76,156.84) and (63.64,160.72) .. (68.42,160.72) .. controls (73.2,160.72) and (77.08,156.84) .. (77.08,152.06) -- cycle ;
%Shape: Circle [id:dp9189998430996205] 
\draw  [line width=1.5]  (77.08,182.73) .. controls (77.08,177.94) and (73.2,174.07) .. (68.42,174.07) .. controls (63.64,174.07) and (59.76,177.94) .. (59.76,182.73) .. controls (59.76,187.51) and (63.64,191.38) .. (68.42,191.38) .. controls (73.2,191.38) and (77.08,187.51) .. (77.08,182.73) -- cycle ;
%Shape: Circle [id:dp5032608435231252] 
\draw  [line width=1.5]  (112.41,152.06) .. controls (112.41,147.28) and (108.53,143.4) .. (103.75,143.4) .. controls (98.97,143.4) and (95.09,147.28) .. (95.09,152.06) .. controls (95.09,156.84) and (98.97,160.72) .. (103.75,160.72) .. controls (108.53,160.72) and (112.41,156.84) .. (112.41,152.06) -- cycle ;
%Shape: Circle [id:dp035041736174051596] 
\draw  [line width=1.5]  (112.41,182.73) .. controls (112.41,177.94) and (108.53,174.07) .. (103.75,174.07) .. controls (98.97,174.07) and (95.09,177.94) .. (95.09,182.73) .. controls (95.09,187.51) and (98.97,191.38) .. (103.75,191.38) .. controls (108.53,191.38) and (112.41,187.51) .. (112.41,182.73) -- cycle ;

%Straight Lines [id:da5324423314953974] 
\draw [line width=1.5]    (68.42,160.72) -- (68.42,174.07) ;
%Straight Lines [id:da9355577748332022] 
\draw [line width=1.5]    (77.08,152.06) -- (95.09,152.06) ;
%Straight Lines [id:da3811258107304456] 
\draw [line width=1.5]    (77.08,182.73) -- (95.09,182.73) ;
%Straight Lines [id:da963609870869996] 
\draw [line width=1.5]    (103.75,160.72) -- (103.75,174.07) ;
%Straight Lines [id:da8969172773108889] 
\draw [line width=1.5]    (74.5,157) -- (97,176.5) ;
%Straight Lines [id:da9961047080355627] 
\draw [line width=1.5]    (97.5,158.5) -- (76,177.5) ;

%Shape: Circle [id:dp9336242795537251] 
\draw  [line width=1.5]  (205.08,42.06) .. controls (205.08,37.28) and (201.2,33.4) .. (196.42,33.4) .. controls (191.64,33.4) and (187.76,37.28) .. (187.76,42.06) .. controls (187.76,46.84) and (191.64,50.72) .. (196.42,50.72) .. controls (201.2,50.72) and (205.08,46.84) .. (205.08,42.06) -- cycle ;
%Shape: Circle [id:dp3603526364805869] 
\draw  [line width=1.5]  (205.08,72.73) .. controls (205.08,67.94) and (201.2,64.07) .. (196.42,64.07) .. controls (191.64,64.07) and (187.76,67.94) .. (187.76,72.73) .. controls (187.76,77.51) and (191.64,81.38) .. (196.42,81.38) .. controls (201.2,81.38) and (205.08,77.51) .. (205.08,72.73) -- cycle ;
%Shape: Circle [id:dp6957147127688437] 
\draw  [line width=1.5]  (240.41,42.06) .. controls (240.41,37.28) and (236.53,33.4) .. (231.75,33.4) .. controls (226.97,33.4) and (223.09,37.28) .. (223.09,42.06) .. controls (223.09,46.84) and (226.97,50.72) .. (231.75,50.72) .. controls (236.53,50.72) and (240.41,46.84) .. (240.41,42.06) -- cycle ;
%Shape: Circle [id:dp5745338736606542] 
\draw  [line width=1.5]  (240.41,72.73) .. controls (240.41,67.94) and (236.53,64.07) .. (231.75,64.07) .. controls (226.97,64.07) and (223.09,67.94) .. (223.09,72.73) .. controls (223.09,77.51) and (226.97,81.38) .. (231.75,81.38) .. controls (236.53,81.38) and (240.41,77.51) .. (240.41,72.73) -- cycle ;

%Straight Lines [id:da2927675158373184] 
\draw [line width=1.5]    (196.42,50.72) -- (196.42,64.07) ;
%Straight Lines [id:da8810462022269949] 
\draw [line width=1.5]    (205.08,42.06) -- (223.09,42.06) ;
%Straight Lines [id:da23688216128160633] 
\draw [line width=1.5]    (205.08,72.73) -- (223.09,72.73) ;
%Straight Lines [id:da07591579029241546] 
\draw [line width=1.5]    (231.75,50.72) -- (231.75,64.07) ;
%Straight Lines [id:da09945478604402935] 
\draw [line width=1.5]    (202.5,47) -- (225,66.5) ;
%Straight Lines [id:da47399812345449344] 
\draw [line width=1.5]    (225.5,48.5) -- (204,67.5) ;

%Shape: Circle [id:dp7047205304549833] 
\draw  [line width=1.5]  (205.08,152.06) .. controls (205.08,147.28) and (201.2,143.4) .. (196.42,143.4) .. controls (191.64,143.4) and (187.76,147.28) .. (187.76,152.06) .. controls (187.76,156.84) and (191.64,160.72) .. (196.42,160.72) .. controls (201.2,160.72) and (205.08,156.84) .. (205.08,152.06) -- cycle ;
%Shape: Circle [id:dp08131426259067731] 
\draw  [line width=1.5]  (205.08,182.73) .. controls (205.08,177.94) and (201.2,174.07) .. (196.42,174.07) .. controls (191.64,174.07) and (187.76,177.94) .. (187.76,182.73) .. controls (187.76,187.51) and (191.64,191.38) .. (196.42,191.38) .. controls (201.2,191.38) and (205.08,187.51) .. (205.08,182.73) -- cycle ;
%Shape: Circle [id:dp7176481592724147] 
\draw  [line width=1.5]  (240.41,152.06) .. controls (240.41,147.28) and (236.53,143.4) .. (231.75,143.4) .. controls (226.97,143.4) and (223.09,147.28) .. (223.09,152.06) .. controls (223.09,156.84) and (226.97,160.72) .. (231.75,160.72) .. controls (236.53,160.72) and (240.41,156.84) .. (240.41,152.06) -- cycle ;
%Shape: Circle [id:dp14323836928426403] 
\draw  [line width=1.5]  (240.41,182.73) .. controls (240.41,177.94) and (236.53,174.07) .. (231.75,174.07) .. controls (226.97,174.07) and (223.09,177.94) .. (223.09,182.73) .. controls (223.09,187.51) and (226.97,191.38) .. (231.75,191.38) .. controls (236.53,191.38) and (240.41,187.51) .. (240.41,182.73) -- cycle ;

%Straight Lines [id:da41697811784221495] 
\draw [line width=1.5]    (196.42,160.72) -- (196.42,174.07) ;
%Straight Lines [id:da5095997808408614] 
\draw [line width=1.5]    (205.08,152.06) -- (223.09,152.06) ;
%Straight Lines [id:da6941135346335912] 
\draw [line width=1.5]    (205.08,182.73) -- (223.09,182.73) ;
%Straight Lines [id:da44012037079652355] 
\draw [line width=1.5]    (231.75,160.72) -- (231.75,174.07) ;
%Straight Lines [id:da9372241715743355] 
\draw [line width=1.5]    (202.5,157) -- (225,176.5) ;
%Straight Lines [id:da8071289443871157] 
\draw [line width=1.5]    (225.5,158.5) -- (204,177.5) ;

%Straight Lines [id:da8263323339964819] 
\draw [line width=1.5]    (103.75,81.38) -- (103.75,143.4) ;
%Straight Lines [id:da2144727057794753] 
\draw [line width=1.5]    (196.42,81.38) -- (196.42,143.4) ;
%Straight Lines [id:da5596420020088526] 
\draw [line width=1.5]    (187.76,152.06) -- (112.41,152.06) ;
%Straight Lines [id:da174208713446784] 
\draw [line width=1.5]    (187.76,72.73) -- (112.41,72.73) ;
%Straight Lines [id:da6808188924630594] 
\draw [line width=1.5]    (190.5,79) -- (111,146.5) ;
%Straight Lines [id:da4501801251790132] 
\draw [line width=1.5]    (110,78) -- (189.5,146) ;

% Text Node
\draw (18.5,46.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{1}$};
% Text Node
\draw (261,44.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{2}$};
% Text Node
\draw (19,158.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{4}$};
% Text Node
\draw (262,157.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{3}$};
% Text Node
\draw (98,69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle r_{1}$};
% Text Node
\draw (191,69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle r_{2}$};
% Text Node
\draw (191,148) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle r_{3}$};
% Text Node
\draw (98,148) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle r_{4}$};


\end{tikzpicture}

==> figs/appendix/gate-batgraph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,336); %set diagram left start at 0, and has height of 336

%Rounded Rect [id:dp6775323334711851] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ][dash pattern={on 0.84pt off 2.51pt}] (190,204.06) .. controls (190,195.65) and (183.18,188.83) .. (174.77,188.83) -- (119.64,188.83) .. controls (111.23,188.83) and (104.41,195.65) .. (104.41,204.06) -- (104.41,204.06) .. controls (104.41,212.47) and (111.23,219.29) .. (119.64,219.29) -- (174.77,219.29) .. controls (183.18,219.29) and (190,212.47) .. (190,204.06) -- cycle ;
%Rounded Rect [id:dp6273853992007636] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ][dash pattern={on 0.84pt off 2.51pt}] (454.5,109.5) .. controls (454.5,101.22) and (447.78,94.5) .. (439.5,94.5) -- (199.83,94.5) .. controls (191.55,94.5) and (184.83,101.22) .. (184.83,109.5) -- (184.83,109.5) .. controls (184.83,117.78) and (191.55,124.5) .. (199.83,124.5) -- (439.5,124.5) .. controls (447.78,124.5) and (454.5,117.78) .. (454.5,109.5) -- cycle ;
%Shape: Circle [id:dp9465494443833103] 
\draw  [line width=1.5]  (250.58,57.58) .. controls (250.58,52.79) and (246.7,48.92) .. (241.92,48.92) .. controls (237.14,48.92) and (233.26,52.79) .. (233.26,57.58) .. controls (233.26,62.36) and (237.14,66.23) .. (241.92,66.23) .. controls (246.7,66.23) and (250.58,62.36) .. (250.58,57.58) -- cycle ;
%Shape: Ellipse [id:dp8579067391001112] 
\draw  [line width=1.5]  (434.46,109.54) .. controls (434.46,104.76) and (430.59,100.88) .. (425.8,100.88) .. controls (421.02,100.88) and (417.15,104.76) .. (417.15,109.54) .. controls (417.15,114.32) and (421.02,118.2) .. (425.8,118.2) .. controls (430.59,118.2) and (434.46,114.32) .. (434.46,109.54) -- cycle ;
%Straight Lines [id:da441223531627952] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (329.67,108.63) -- (313.67,108.63) ;
%Straight Lines [id:da1106915686367067] 
\draw    (432.5,115.17) -- (502.22,194.48) ;
\draw [shift={(504.2,196.73)}, rotate = 228.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da2646109971355177] 
\draw    (425.8,118.2) -- (453.66,193.92) ;
\draw [shift={(454.7,196.73)}, rotate = 249.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da09711609278280009] 
\draw    (418.5,114.67) -- (357.52,194.35) ;
\draw [shift={(355.7,196.73)}, rotate = 307.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da9055635253679755] 
\draw    (425.8,118.2) -- (405.96,193.83) ;
\draw [shift={(405.2,196.73)}, rotate = 284.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Circle [id:dp5603243908746471] 
\draw  [line width=1.5]  (221.62,109.54) .. controls (221.62,104.76) and (217.74,100.88) .. (212.96,100.88) .. controls (208.18,100.88) and (204.3,104.76) .. (204.3,109.54) .. controls (204.3,114.32) and (208.18,118.2) .. (212.96,118.2) .. controls (217.74,118.2) and (221.62,114.32) .. (221.62,109.54) -- cycle ;
%Shape: Circle [id:dp01320910698982214] 
\draw  [line width=1.5]  (130.36,204.39) .. controls (130.36,199.61) and (126.48,195.73) .. (121.7,195.73) .. controls (116.91,195.73) and (113.04,199.61) .. (113.04,204.39) .. controls (113.04,209.17) and (116.91,213.05) .. (121.7,213.05) .. controls (126.48,213.05) and (130.36,209.17) .. (130.36,204.39) -- cycle ;
%Straight Lines [id:da32847301341249957] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (153.56,204.39) -- (136.17,204.39) ;
%Straight Lines [id:da3127696548597576] 
\draw    (220,114.67) -- (265.7,194.13) ;
\draw [shift={(267.2,196.73)}, rotate = 240.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da8859796406630904] 
\draw    (212.96,118.2) -- (217.52,193.74) ;
\draw [shift={(217.7,196.73)}, rotate = 266.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6297628972213167] 
\draw    (206,114.17) -- (123.85,193.65) ;
\draw [shift={(121.7,195.73)}, rotate = 315.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da8019018837930725] 
\draw    (212.96,118.2) -- (172.62,193.09) ;
\draw [shift={(171.2,195.73)}, rotate = 298.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Rounded Rect [id:dp5243755645627607] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ][dash pattern={on 0.84pt off 2.51pt}] (564.67,284.56) .. controls (564.67,276.15) and (557.85,269.33) .. (549.44,269.33) -- (85.23,269.33) .. controls (76.82,269.33) and (70,276.15) .. (70,284.56) -- (70,284.56) .. controls (70,292.97) and (76.82,299.79) .. (85.23,299.79) -- (549.44,299.79) .. controls (557.85,299.79) and (564.67,292.97) .. (564.67,284.56) -- cycle ;
%Shape: Circle [id:dp32684065962412046] 
\draw  [line width=1.5]  (101.86,284.89) .. controls (101.86,280.11) and (97.98,276.23) .. (93.2,276.23) .. controls (88.41,276.23) and (84.54,280.11) .. (84.54,284.89) .. controls (84.54,289.67) and (88.41,293.55) .. (93.2,293.55) .. controls (97.98,293.55) and (101.86,289.67) .. (101.86,284.89) -- cycle ;
%Shape: Circle [id:dp5726528615790015] 
\draw  [line width=1.5]  (145.86,284.89) .. controls (145.86,280.11) and (141.98,276.23) .. (137.2,276.23) .. controls (132.41,276.23) and (128.54,280.11) .. (128.54,284.89) .. controls (128.54,289.67) and (132.41,293.55) .. (137.2,293.55) .. controls (141.98,293.55) and (145.86,289.67) .. (145.86,284.89) -- cycle ;
%Shape: Circle [id:dp5632596861052938] 
\draw  [line width=1.5]  (262.86,284.89) .. controls (262.86,280.11) and (258.98,276.23) .. (254.2,276.23) .. controls (249.41,276.23) and (245.54,280.11) .. (245.54,284.89) .. controls (245.54,289.67) and (249.41,293.55) .. (254.2,293.55) .. controls (258.98,293.55) and (262.86,289.67) .. (262.86,284.89) -- cycle ;
%Shape: Circle [id:dp8615186927048318] 
\draw  [line width=1.5]  (305.86,284.89) .. controls (305.86,280.11) and (301.98,276.23) .. (297.2,276.23) .. controls (292.41,276.23) and (288.54,280.11) .. (288.54,284.89) .. controls (288.54,289.67) and (292.41,293.55) .. (297.2,293.55) .. controls (301.98,293.55) and (305.86,289.67) .. (305.86,284.89) -- cycle ;
%Shape: Circle [id:dp011758749371382216] 
\draw  [line width=1.5]  (551.36,284.89) .. controls (551.36,280.11) and (547.48,276.23) .. (542.7,276.23) .. controls (537.91,276.23) and (534.04,280.11) .. (534.04,284.89) .. controls (534.04,289.67) and (537.91,293.55) .. (542.7,293.55) .. controls (547.48,293.55) and (551.36,289.67) .. (551.36,284.89) -- cycle ;
%Shape: Circle [id:dp590606559413012] 
\draw  [line width=1.5]  (504.86,284.89) .. controls (504.86,280.11) and (500.98,276.23) .. (496.2,276.23) .. controls (491.41,276.23) and (487.54,280.11) .. (487.54,284.89) .. controls (487.54,289.67) and (491.41,293.55) .. (496.2,293.55) .. controls (500.98,293.55) and (504.86,289.67) .. (504.86,284.89) -- cycle ;
%Shape: Circle [id:dp04682936877367494] 
\draw  [line width=1.5]  (388.86,284.89) .. controls (388.86,280.11) and (384.98,276.23) .. (380.2,276.23) .. controls (375.41,276.23) and (371.54,280.11) .. (371.54,284.89) .. controls (371.54,289.67) and (375.41,293.55) .. (380.2,293.55) .. controls (384.98,293.55) and (388.86,289.67) .. (388.86,284.89) -- cycle ;
%Shape: Circle [id:dp47543350721521127] 
\draw  [line width=1.5]  (344.36,284.89) .. controls (344.36,280.11) and (340.48,276.23) .. (335.7,276.23) .. controls (330.91,276.23) and (327.04,280.11) .. (327.04,284.89) .. controls (327.04,289.67) and (330.91,293.55) .. (335.7,293.55) .. controls (340.48,293.55) and (344.36,289.67) .. (344.36,284.89) -- cycle ;
%Straight Lines [id:da6311575203734016] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (123.06,285.39) -- (105.67,285.39) ;
%Straight Lines [id:da7382006730468686] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (283.56,285.39) -- (266.17,285.39) ;
%Straight Lines [id:da1776440269123255] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (364.56,285.39) -- (347.17,285.39) ;
%Straight Lines [id:da2395629736080198] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (526.56,285.39) -- (509.17,285.39) ;
%Straight Lines [id:da48920268912054143] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (225.56,285.89) -- (208.17,285.89) ;
%Straight Lines [id:da6132637019993894] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (467.06,285.89) -- (449.67,285.89) ;
%Straight Lines [id:da6397913116600679] 
\draw    (121.7,213.05) -- (94.43,273.5) ;
\draw [shift={(93.2,276.23)}, rotate = 294.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da2237548185354986] 
\draw    (121.7,213.05) -- (136.48,273.32) ;
\draw [shift={(137.2,276.23)}, rotate = 256.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da3425751786158667] 
\draw    (217.7,214.05) -- (206.05,276.72) ;
\draw [shift={(205.5,279.67)}, rotate = 280.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da499819388709724] 
\draw    (217.7,214.05) -- (231.84,277.24) ;
\draw [shift={(232.5,280.17)}, rotate = 257.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da9396261526205891] 
\draw    (267.2,214.05) -- (254.81,273.3) ;
\draw [shift={(254.2,276.23)}, rotate = 281.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da37116591848272973] 
\draw    (267.2,214.05) -- (295.89,273.53) ;
\draw [shift={(297.2,276.23)}, rotate = 244.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da09660910798699496] 
\draw    (355.7,214.05) -- (336.62,273.38) ;
\draw [shift={(335.7,276.23)}, rotate = 287.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da9065314309047453] 
\draw    (355.7,214.05) -- (379.1,273.44) ;
\draw [shift={(380.2,276.23)}, rotate = 248.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da545359090681841] 
\draw    (454.7,214.05) -- (445.91,277.69) ;
\draw [shift={(445.5,280.67)}, rotate = 277.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da4733405428538744] 
\draw    (454.7,214.05) -- (474.13,277.8) ;
\draw [shift={(475,280.67)}, rotate = 253.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da3110369266443366] 
\draw    (504.2,214.05) -- (496.58,273.26) ;
\draw [shift={(496.2,276.23)}, rotate = 277.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6657434869061204] 
\draw    (504.2,214.05) -- (541.12,273.68) ;
\draw [shift={(542.7,276.23)}, rotate = 238.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Circle [id:dp48302591128291916] 
\draw  [line width=1.5]  (421.58,58.58) .. controls (421.58,53.79) and (417.7,49.92) .. (412.92,49.92) .. controls (408.14,49.92) and (404.26,53.79) .. (404.26,58.58) .. controls (404.26,63.36) and (408.14,67.23) .. (412.92,67.23) .. controls (417.7,67.23) and (421.58,63.36) .. (421.58,58.58) -- cycle ;
%Straight Lines [id:da14878287553720237] 
\draw    (235.33,63.5) -- (123.65,193.46) ;
\draw [shift={(121.7,195.73)}, rotate = 310.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da7906866558921558] 
\draw    (248.33,64) -- (353.81,194.4) ;
\draw [shift={(355.7,196.73)}, rotate = 231.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6368537989812343] 
\draw    (404.26,58.58) -- (220.11,194.95) ;
\draw [shift={(217.7,196.73)}, rotate = 323.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da9126076638936663] 
\draw    (407.5,66.17) -- (269.39,194.69) ;
\draw [shift={(267.2,196.73)}, rotate = 317.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6220502617301947] 
\draw    (421.58,58.58) -- (502.66,194.16) ;
\draw [shift={(504.2,196.73)}, rotate = 239.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Circle [id:dp8234168664097423] 
\draw  [line width=1.5]  (179.86,204.39) .. controls (179.86,199.61) and (175.98,195.73) .. (171.2,195.73) .. controls (166.41,195.73) and (162.54,199.61) .. (162.54,204.39) .. controls (162.54,209.17) and (166.41,213.05) .. (171.2,213.05) .. controls (175.98,213.05) and (179.86,209.17) .. (179.86,204.39) -- cycle ;
%Curve Lines [id:da17004928345515014] 
\draw    (241.92,66.23) .. controls (240.54,111.51) and (207.23,173.48) .. (173.77,194.22) ;
\draw [shift={(171.2,195.73)}, rotate = 330.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Rounded Rect [id:dp5369251712276115] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ][dash pattern={on 0.84pt off 2.51pt}] (286,205.06) .. controls (286,196.65) and (279.18,189.83) .. (270.77,189.83) -- (215.64,189.83) .. controls (207.23,189.83) and (200.41,196.65) .. (200.41,205.06) -- (200.41,205.06) .. controls (200.41,213.47) and (207.23,220.29) .. (215.64,220.29) -- (270.77,220.29) .. controls (279.18,220.29) and (286,213.47) .. (286,205.06) -- cycle ;
%Shape: Circle [id:dp06493937665149474] 
\draw  [line width=1.5]  (226.36,205.39) .. controls (226.36,200.61) and (222.48,196.73) .. (217.7,196.73) .. controls (212.91,196.73) and (209.04,200.61) .. (209.04,205.39) .. controls (209.04,210.17) and (212.91,214.05) .. (217.7,214.05) .. controls (222.48,214.05) and (226.36,210.17) .. (226.36,205.39) -- cycle ;
%Straight Lines [id:da45527648058580383] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (250.56,205.39) -- (233.17,205.39) ;
%Shape: Circle [id:dp690031985153834] 
\draw  [line width=1.5]  (275.86,205.39) .. controls (275.86,200.61) and (271.98,196.73) .. (267.2,196.73) .. controls (262.41,196.73) and (258.54,200.61) .. (258.54,205.39) .. controls (258.54,210.17) and (262.41,214.05) .. (267.2,214.05) .. controls (271.98,214.05) and (275.86,210.17) .. (275.86,205.39) -- cycle ;
%Rounded Rect [id:dp8393337054062688] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ][dash pattern={on 0.84pt off 2.51pt}] (424,205.06) .. controls (424,196.65) and (417.18,189.83) .. (408.77,189.83) -- (353.64,189.83) .. controls (345.23,189.83) and (338.41,196.65) .. (338.41,205.06) -- (338.41,205.06) .. controls (338.41,213.47) and (345.23,220.29) .. (353.64,220.29) -- (408.77,220.29) .. controls (417.18,220.29) and (424,213.47) .. (424,205.06) -- cycle ;
%Shape: Circle [id:dp9224300882863654] 
\draw  [line width=1.5]  (364.36,205.39) .. controls (364.36,200.61) and (360.48,196.73) .. (355.7,196.73) .. controls (350.91,196.73) and (347.04,200.61) .. (347.04,205.39) .. controls (347.04,210.17) and (350.91,214.05) .. (355.7,214.05) .. controls (360.48,214.05) and (364.36,210.17) .. (364.36,205.39) -- cycle ;
%Straight Lines [id:da7128271518762995] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (388.56,205.39) -- (371.17,205.39) ;
%Shape: Circle [id:dp5365417986274068] 
\draw  [line width=1.5]  (413.86,205.39) .. controls (413.86,200.61) and (409.98,196.73) .. (405.2,196.73) .. controls (400.41,196.73) and (396.54,200.61) .. (396.54,205.39) .. controls (396.54,210.17) and (400.41,214.05) .. (405.2,214.05) .. controls (409.98,214.05) and (413.86,210.17) .. (413.86,205.39) -- cycle ;
%Rounded Rect [id:dp21946810260001304] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ][dash pattern={on 0.84pt off 2.51pt}] (523,205.06) .. controls (523,196.65) and (516.18,189.83) .. (507.77,189.83) -- (452.64,189.83) .. controls (444.23,189.83) and (437.41,196.65) .. (437.41,205.06) -- (437.41,205.06) .. controls (437.41,213.47) and (444.23,220.29) .. (452.64,220.29) -- (507.77,220.29) .. controls (516.18,220.29) and (523,213.47) .. (523,205.06) -- cycle ;
%Shape: Circle [id:dp8731592575303555] 
\draw  [line width=1.5]  (463.36,205.39) .. controls (463.36,200.61) and (459.48,196.73) .. (454.7,196.73) .. controls (449.91,196.73) and (446.04,200.61) .. (446.04,205.39) .. controls (446.04,210.17) and (449.91,214.05) .. (454.7,214.05) .. controls (459.48,214.05) and (463.36,210.17) .. (463.36,205.39) -- cycle ;
%Straight Lines [id:da4142606917973545] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (487.56,205.39) -- (470.17,205.39) ;
%Shape: Circle [id:dp8345091790717905] 
\draw  [line width=1.5]  (512.86,205.39) .. controls (512.86,200.61) and (508.98,196.73) .. (504.2,196.73) .. controls (499.41,196.73) and (495.54,200.61) .. (495.54,205.39) .. controls (495.54,210.17) and (499.41,214.05) .. (504.2,214.05) .. controls (508.98,214.05) and (512.86,210.17) .. (512.86,205.39) -- cycle ;
%Straight Lines [id:da5894623497346217] 
\draw    (250.58,57.58) -- (402.97,194.73) ;
\draw [shift={(405.2,196.73)}, rotate = 221.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da1166823519908724] 
\draw    (412.92,67.23) .. controls (403.64,100.17) and (403.99,172.46) .. (452.45,195.71) ;
\draw [shift={(454.7,196.73)}, rotate = 203.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da250919371920449] 
\draw    (171.2,213.05) -- (157.62,277.23) ;
\draw [shift={(157,280.17)}, rotate = 281.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da09791477577972052] 
\draw    (171.2,213.05) -- (182.96,276.72) ;
\draw [shift={(183.5,279.67)}, rotate = 259.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da03785701415761067] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (177.56,285.89) -- (160.17,285.89) ;
%Straight Lines [id:da01872063778972244] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (320.56,207.89) -- (303.17,207.89) ;
%Straight Lines [id:da3613204734227895] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (421.56,286.39) -- (404.17,286.39) ;
%Straight Lines [id:da9980440694221578] 
\draw    (405.2,214.05) -- (401.19,276.67) ;
\draw [shift={(401,279.67)}, rotate = 273.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da7709243774219362] 
\draw    (405.2,214.05) -- (426.52,275.83) ;
\draw [shift={(427.5,278.67)}, rotate = 250.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;

% Text Node
\draw (319.95,89.79) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle U$};
% Text Node
\draw (480.86,224.42) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle R_{d}$};
% Text Node
\draw (571.58,186.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Bigr\} d^{2}$ nodes};
% Text Node
\draw (575.58,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Bigr\} d$ nodes};
% Text Node
\draw (148.71,224.42) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle L_{1}$};
% Text Node
\draw (571.58,266.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Bigr\} d^{3}$ nodes};
% Text Node
\draw (475.01,305.67) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle C$};
% Text Node
\draw (244.86,224.42) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle R_{1}$};
% Text Node
\draw (383.36,223.92) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle L_{d}$};
% Text Node
\draw (61.36,139.92) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle L=L_{1} \cup \cdots \cup L_{d}$};
% Text Node
\draw (61.36,160.42) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle R=R_{1} \cup \cdots \cup R_{d}$};
% Text Node
\draw (241.92,57.58) node  [font=\scriptsize] [align=left] {$\displaystyle l$};
% Text Node
\draw (412.92,58.58) node  [font=\scriptsize] [align=left] {$\displaystyle r$};


\end{tikzpicture}

==> figs/appendix/ht-bat-counterexample.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,336); %set diagram left start at 0, and has height of 336

%Rounded Rect [id:dp6775323334711851] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ][dash pattern={on 0.84pt off 2.51pt}] (486.28,203.87) .. controls (486.28,195.46) and (479.46,188.65) .. (471.05,188.65) -- (35.73,188.65) .. controls (27.32,188.65) and (20.5,195.46) .. (20.5,203.87) -- (20.5,203.87) .. controls (20.5,212.28) and (27.32,219.1) .. (35.73,219.1) -- (471.05,219.1) .. controls (479.46,219.1) and (486.28,212.28) .. (486.28,203.87) -- cycle ;
%Rounded Rect [id:dp6273853992007636] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ][dash pattern={on 0.84pt off 2.51pt}] (442.69,110.22) .. controls (442.69,99.67) and (434.13,91.11) .. (423.58,91.11) -- (85.99,91.11) .. controls (75.43,91.11) and (66.88,99.67) .. (66.88,110.22) -- (66.88,110.22) .. controls (66.88,120.77) and (75.43,129.33) .. (85.99,129.33) -- (423.58,129.33) .. controls (434.13,129.33) and (442.69,120.77) .. (442.69,110.22) -- cycle ;
%Shape: Circle [id:dp05832111500862136] 
\draw  [line width=1.5]  (278.91,25.33) .. controls (278.91,20.54) and (275.03,16.67) .. (270.25,16.67) .. controls (265.47,16.67) and (261.59,20.54) .. (261.59,25.33) .. controls (261.59,30.11) and (265.47,33.98) .. (270.25,33.98) .. controls (275.03,33.98) and (278.91,30.11) .. (278.91,25.33) -- cycle ;
%Shape: Ellipse [id:dp8579067391001112] 
\draw  [line width=1.5]  (431.46,111.63) .. controls (431.46,106.85) and (427.59,102.98) .. (422.8,102.98) .. controls (418.02,102.98) and (414.15,106.85) .. (414.15,111.63) .. controls (414.15,116.42) and (418.02,120.29) .. (422.8,120.29) .. controls (427.59,120.29) and (431.46,116.42) .. (431.46,111.63) -- cycle ;
%Shape: Circle [id:dp7210264341356638] 
\draw  [line width=1.5]  (475.89,204.39) .. controls (475.89,199.61) and (472.01,195.73) .. (467.23,195.73) .. controls (462.45,195.73) and (458.57,199.61) .. (458.57,204.39) .. controls (458.57,209.17) and (462.45,213.05) .. (467.23,213.05) .. controls (472.01,213.05) and (475.89,209.17) .. (475.89,204.39) -- cycle ;
%Shape: Circle [id:dp6725517433680526] 
\draw  [line width=1.5]  (445.56,204.39) .. controls (445.56,199.61) and (441.68,195.73) .. (436.9,195.73) .. controls (432.12,195.73) and (428.24,199.61) .. (428.24,204.39) .. controls (428.24,209.17) and (432.12,213.05) .. (436.9,213.05) .. controls (441.68,213.05) and (445.56,209.17) .. (445.56,204.39) -- cycle ;
%Shape: Circle [id:dp6374152753703906] 
\draw  [line width=1.5]  (381.17,204.39) .. controls (381.17,199.61) and (377.29,195.73) .. (372.51,195.73) .. controls (367.73,195.73) and (363.85,199.61) .. (363.85,204.39) .. controls (363.85,209.17) and (367.73,213.05) .. (372.51,213.05) .. controls (377.29,213.05) and (381.17,209.17) .. (381.17,204.39) -- cycle ;
%Straight Lines [id:da7671201549013111] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (411,204.39) -- (394.2,204.39) ;
%Straight Lines [id:da441223531627952] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (327.67,111.63) -- (311.67,111.63) ;
%Straight Lines [id:da1106915686367067] 
\draw    (428.36,118.58) -- (463.71,192.89) ;
\draw [shift={(465,195.6)}, rotate = 244.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da2646109971355177] 
\draw    (424.77,120.67) -- (436.42,192.77) ;
\draw [shift={(436.9,195.73)}, rotate = 260.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da09711609278280009] 
\draw    (415.94,117.63) -- (377.18,192.54) ;
\draw [shift={(375.8,195.2)}, rotate = 297.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da9055635253679755] 
\draw    (419.7,120.52) -- (407.88,193.44) ;
\draw [shift={(407.4,196.4)}, rotate = 279.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Ellipse [id:dp15935464131712362] 
\draw  [line width=1.5]  (253.11,108.45) .. controls (253.11,103.67) and (249.24,99.79) .. (244.45,99.79) .. controls (239.67,99.79) and (235.79,103.67) .. (235.79,108.45) .. controls (235.79,113.23) and (239.67,117.11) .. (244.45,117.11) .. controls (249.24,117.11) and (253.11,113.23) .. (253.11,108.45) -- cycle ;
%Shape: Circle [id:dp7422525143293746] 
\draw  [line width=1.5]  (297.54,204.39) .. controls (297.54,199.61) and (293.66,195.73) .. (288.88,195.73) .. controls (284.1,195.73) and (280.22,199.61) .. (280.22,204.39) .. controls (280.22,209.17) and (284.1,213.05) .. (288.88,213.05) .. controls (293.66,213.05) and (297.54,209.17) .. (297.54,204.39) -- cycle ;
%Shape: Circle [id:dp5215752214617919] 
\draw  [line width=1.5]  (267.21,204.39) .. controls (267.21,199.61) and (263.33,195.73) .. (258.55,195.73) .. controls (253.76,195.73) and (249.89,199.61) .. (249.89,204.39) .. controls (249.89,209.17) and (253.76,213.05) .. (258.55,213.05) .. controls (263.33,213.05) and (267.21,209.17) .. (267.21,204.39) -- cycle ;
%Shape: Ellipse [id:dp7445383691733272] 
\draw  [line width=1.5]  (202.82,204.39) .. controls (202.82,199.61) and (198.94,195.73) .. (194.16,195.73) .. controls (189.38,195.73) and (185.5,199.61) .. (185.5,204.39) .. controls (185.5,209.17) and (189.38,213.05) .. (194.16,213.05) .. controls (198.94,213.05) and (202.82,209.17) .. (202.82,204.39) -- cycle ;
%Straight Lines [id:da7401796013065329] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (236.87,204.39) -- (220.33,204.39) ;
%Straight Lines [id:da9207597860669241] 
\draw    (250.01,115.4) -- (284.58,192.86) ;
\draw [shift={(285.8,195.6)}, rotate = 245.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da7066359381073841] 
\draw    (246.42,117.49) -- (256.21,192.23) ;
\draw [shift={(256.6,195.2)}, rotate = 262.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da9696290080488186] 
\draw    (237.59,114.44) -- (198.34,192.72) ;
\draw [shift={(197,195.4)}, rotate = 296.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da7030082937125366] 
\draw    (241.35,117.34) -- (229,192.06) ;
\draw [shift={(228.51,195.02)}, rotate = 279.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Circle [id:dp5603243908746471] 
\draw  [line width=1.5]  (98.65,109.25) .. controls (98.65,104.46) and (94.77,100.59) .. (89.99,100.59) .. controls (85.21,100.59) and (81.33,104.46) .. (81.33,109.25) .. controls (81.33,114.03) and (85.21,117.9) .. (89.99,117.9) .. controls (94.77,117.9) and (98.65,114.03) .. (98.65,109.25) -- cycle ;
%Shape: Circle [id:dp032378341087528906] 
\draw  [line width=1.5]  (143.08,204.39) .. controls (143.08,199.61) and (139.2,195.73) .. (134.42,195.73) .. controls (129.64,195.73) and (125.76,199.61) .. (125.76,204.39) .. controls (125.76,209.17) and (129.64,213.05) .. (134.42,213.05) .. controls (139.2,213.05) and (143.08,209.17) .. (143.08,204.39) -- cycle ;
%Shape: Circle [id:dp056330744794505616] 
\draw  [line width=1.5]  (82.7,204.39) .. controls (82.7,199.61) and (78.83,195.73) .. (74.05,195.73) .. controls (69.26,195.73) and (65.39,199.61) .. (65.39,204.39) .. controls (65.39,209.17) and (69.26,213.05) .. (74.05,213.05) .. controls (78.83,213.05) and (82.7,209.17) .. (82.7,204.39) -- cycle ;
%Shape: Circle [id:dp01320910698982214] 
\draw  [line width=1.5]  (48.36,204.39) .. controls (48.36,199.61) and (44.48,195.73) .. (39.7,195.73) .. controls (34.91,195.73) and (31.04,199.61) .. (31.04,204.39) .. controls (31.04,209.17) and (34.91,213.05) .. (39.7,213.05) .. controls (44.48,213.05) and (48.36,209.17) .. (48.36,204.39) -- cycle ;
%Straight Lines [id:da32847301341249957] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (113.06,204.39) -- (95.67,204.39) ;
%Straight Lines [id:da3127696548597576] 
\draw    (95.54,116.19) -- (133.09,192.25) ;
\draw [shift={(134.42,194.94)}, rotate = 243.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da8859796406630904] 
\draw    (91.96,118.28) -- (103.61,191.97) ;
\draw [shift={(104.08,194.94)}, rotate = 261.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6297628972213167] 
\draw    (83.12,115.24) -- (41.13,192.3) ;
\draw [shift={(39.7,194.94)}, rotate = 298.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da8019018837930725] 
\draw    (86.88,118.13) -- (74.53,192.85) ;
\draw [shift={(74.05,195.81)}, rotate = 279.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da8265471433565201] 
\draw    (278.91,25.33) .. controls (426.08,23.85) and (496.39,129.85) .. (468.12,193.81) ;
\draw [shift={(467.23,195.73)}, rotate = 295.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da3012795567225317] 
\draw    (278.91,25.33) .. controls (425.29,38.04) and (483.63,137.07) .. (443.84,195.44) ;
\draw [shift={(442.6,197.2)}, rotate = 305.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da8187967735753341] 
\draw    (277.87,30.2) .. controls (383.75,90.59) and (377.22,142.42) .. (370.12,192.9) ;
\draw [shift={(369.8,195.2)}, rotate = 278] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da5688795005286167] 
\draw    (261.59,25.33) .. controls (62.74,22.29) and (28.54,129.03) .. (35.17,193.1) ;
\draw [shift={(35.5,196)}, rotate = 262.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da6836923570044471] 
\draw    (261.59,25.33) .. controls (75.92,38.82) and (38.39,128.3) .. (68.57,194.99) ;
\draw [shift={(69.5,197)}, rotate = 244.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da5743850482413462] 
\draw    (261.95,30.2) .. controls (153.06,76.89) and (133.57,128.82) .. (138.31,192.88) ;
\draw [shift={(138.54,195.81)}, rotate = 265.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Right Angle [id:dp5892295935836898] 
\draw   (35.83,216.32) -- (35.83,226.67) -- (134.76,226.67) ;
%Straight Lines [id:da6584187404998083] 
\draw    (134.76,216.37) -- (134.76,226.67) ;

%Curve Lines [id:da0591061009352043] 
\draw    (261.95,30.2) .. controls (199.55,110.77) and (191.63,130.61) .. (187.61,191.95) ;
\draw [shift={(187.43,194.78)}, rotate = 273.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da2107190541064632] 
\draw    (270.25,33.98) .. controls (277.05,76.37) and (286.43,143.75) .. (265.25,194.16) ;
\draw [shift={(264.26,196.45)}, rotate = 293.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da14159707321992498] 
\draw    (272.86,34.5) .. controls (296.39,78.26) and (304.84,139.2) .. (292.77,193.52) ;
\draw [shift={(292.2,196)}, rotate = 283.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;

% Text Node
\draw (270.25,25.33) node  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (343.45,134.17) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle K_{n}$};
% Text Node
\draw (338.12,222.17) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle R_{n}$};
% Text Node
\draw (84.84,226.5) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle t_{n}$};
% Text Node
\draw (488.33,186.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Bigr\} n$ nodes};
% Text Node
\draw (488.33,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Bigr\} m_{n}$ nodes};


\end{tikzpicture}

==> figs/conflict-graph/conflict-viz.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt, y=0.75pt, yscale=-0.8,xscale=0.8]
% , show background rectangle

\begin{scope}[xshift=-110, yshift=15, xscale=0.9, yscale=0.9]
    \input{\figpath/conflict-graph/dte-desc}
\end{scope}

\begin{scope}[xshift=80, yscale=0.6, xscale=0.6]
    \input{\figpath/conflict-graph/dte-conflict-1hop}
\end{scope}

\begin{scope}[xshift=270, yscale=0.6, xscale=0.6]
    \input{\figpath/conflict-graph/dte-conflict-graph}
\end{scope}

\begin{scope}[xshift=-110, yshift=130, xscale=0.9, yscale=0.9]
    \input{\figpath/conflict-graph/gate-desc-v2}
\end{scope}

\begin{scope}[xshift=80, yshift=115, yscale=0.6, xscale=0.6]
    \input{\figpath/conflict-graph/gate-conflict-2hop}
\end{scope}

\begin{scope}[xshift=250, yshift=115, yscale=0.6, xscale=0.6]
    \input{\figpath/conflict-graph/gate-conflict-graph}
\end{scope}


% \draw [black!70]   (257,215.8) .. controls (302.54,217.38) and (321.03,117.04) .. (389.7,111.93) ;
% \draw [shift={(391.8,111.8)}, rotate = 177.4] [fill=black!70  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Curve Lines [id:da17867640169249244] 
% \draw [black!70]   (257,223.8) .. controls (304.14,225.38) and (324.98,343.8) .. (393.7,343.06) ;
% \draw [shift={(395.8,343)}, rotate = 177.4] [fill=black!70  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;


% \node[black!80,text width=6.3cm] at (280, 80) {\small \textbf{Case (I)}. \shellelpsd{}$(\cF)$ returns a transformation $\phi' \in \Phi_\text{FP} \cap \cF$. We terminate and return $\phi'$.};

% \node[black!80,text width=6.4cm] at (270, 360) {\small \textbf{Case (II)}. \shellelpsd{}$(\cF)$\\ returns a separating frontier. We curtail $\tilde\Phi$ and increase the radius $q$.};



\end{tikzpicture}

==> figs/conflict-graph/dte-conflict-1hop.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp6354509486975801] 
\draw   (154.29,217.04) .. controls (154.29,207.81) and (161.78,200.32) .. (171.01,200.32) .. controls (180.24,200.32) and (187.72,207.81) .. (187.72,217.04) .. controls (187.72,226.27) and (180.24,233.75) .. (171.01,233.75) .. controls (161.78,233.75) and (154.29,226.27) .. (154.29,217.04) -- cycle ;
%Shape: Ellipse [id:dp7001276822468621] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (193.25,120.47) .. controls (193.25,111.24) and (200.73,103.76) .. (209.96,103.76) .. controls (219.19,103.76) and (226.68,111.24) .. (226.68,120.47) .. controls (226.68,129.7) and (219.19,137.18) .. (209.96,137.18) .. controls (200.73,137.18) and (193.25,129.7) .. (193.25,120.47) -- cycle ;
%Shape: Ellipse [id:dp3861827195136025] 
\draw   (205.37,215.81) .. controls (207.38,206.8) and (216.31,201.13) .. (225.32,203.14) .. controls (234.33,205.15) and (240,214.09) .. (237.99,223.1) .. controls (235.98,232.1) and (227.04,237.78) .. (218.04,235.76) .. controls (209.03,233.75) and (203.36,224.82) .. (205.37,215.81) -- cycle ;
%Shape: Ellipse [id:dp4169065632691238] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (285.12,131.57) .. controls (286.94,122.52) and (295.75,116.66) .. (304.8,118.47) .. controls (313.85,120.29) and (319.71,129.09) .. (317.9,138.14) .. controls (316.08,147.19) and (307.27,153.06) .. (298.22,151.24) .. controls (289.17,149.43) and (283.31,140.62) .. (285.12,131.57) -- cycle ;
%Shape: Ellipse [id:dp5470533987627895] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (279.57,214.93) .. controls (279.77,205.7) and (287.41,198.38) .. (296.64,198.58) .. controls (305.87,198.78) and (313.19,206.42) .. (312.99,215.65) .. controls (312.79,224.88) and (305.14,232.2) .. (295.92,232) .. controls (286.69,231.8) and (279.37,224.15) .. (279.57,214.93) -- cycle ;
%Shape: Ellipse [id:dp5414864328622275] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (379.23,222.78) .. controls (372.38,216.58) and (371.85,206.01) .. (378.05,199.17) .. controls (384.24,192.33) and (394.81,191.8) .. (401.65,197.99) .. controls (408.5,204.18) and (409.02,214.75) .. (402.83,221.6) .. controls (396.64,228.44) and (386.07,228.97) .. (379.23,222.78) -- cycle ;
%Shape: Ellipse [id:dp3273686568045808] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (369.8,110.01) .. controls (369.8,100.78) and (377.29,93.3) .. (386.52,93.3) .. controls (395.75,93.3) and (403.23,100.78) .. (403.23,110.01) .. controls (403.23,119.24) and (395.75,126.72) .. (386.52,126.72) .. controls (377.29,126.72) and (369.8,119.24) .. (369.8,110.01) -- cycle ;
%Shape: Ellipse [id:dp4913079312946387] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (451.35,145.53) .. controls (451.35,136.3) and (458.83,128.81) .. (468.06,128.81) .. controls (477.29,128.81) and (484.77,136.3) .. (484.77,145.53) .. controls (484.77,154.76) and (477.29,162.24) .. (468.06,162.24) .. controls (458.83,162.24) and (451.35,154.76) .. (451.35,145.53) -- cycle ;
%Straight Lines [id:da19980729985161894] 
\draw [line width=1.5]    (175.33,201.33) -- (198,132) ;
%Straight Lines [id:da19342881412810398] 
\draw [line width=1.5]    (209.96,137.18) -- (220.67,202.67) ;
%Straight Lines [id:da1524998124953485] 
\draw [line width=1.5]    (226.68,120.47) -- (285.12,131.57) ;
%Straight Lines [id:da7458612511372753] 
\draw [line width=1.5]    (298.22,151.24) -- (296.64,198.58) ;
%Straight Lines [id:da8660509904424405] 
\draw [line width=1.5]    (314.3,124.59) -- (369.8,110.01) ;
%Straight Lines [id:da3070656274770447] 
\draw [line width=1.5]    (386.52,126.72) -- (390.8,194.23) ;
%Straight Lines [id:da7790663635222754] 
\draw [line width=1.5]    (406.5,204.04) -- (457.33,158) ;
%Straight Lines [id:da9392144903901656] 
\draw [line width=1.5]    (315.25,144.5) -- (378.05,199.17) ;
%Shape: Arc [id:dp017924181030872344] 
\draw  [draw opacity=0][fill={rgb, 255:red, 247; green, 31; blue, 31 }  ,fill opacity=1 ] (308.01,150.39) .. controls (299.4,153.71) and (289.72,149.43) .. (286.4,140.82) .. controls (283.07,132.21) and (287.35,122.54) .. (295.96,119.21) .. controls (295.96,119.21) and (295.96,119.21) .. (295.96,119.21) -- (301.98,134.8) -- cycle ; \draw   (308.01,150.39) .. controls (299.4,153.71) and (289.72,149.43) .. (286.4,140.82) .. controls (283.07,132.21) and (287.35,122.54) .. (295.96,119.21) .. controls (295.96,119.21) and (295.96,119.21) .. (295.96,119.21) ;  
%Straight Lines [id:da2248946597254886] 
\draw [fill={rgb, 255:red, 247; green, 31; blue, 31 }  ,fill opacity=1 ]   (295.96,119.21) -- (308.01,150.39) ;

%Shape: Arc [id:dp7456470482556339] 
\draw  [draw opacity=0][fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (295.13,119.38) .. controls (295.13,119.38) and (295.13,119.38) .. (295.13,119.38) .. controls (295.13,119.38) and (295.13,119.38) .. (295.13,119.38) .. controls (303.74,116.05) and (313.41,120.33) .. (316.74,128.94) .. controls (320.07,137.55) and (315.79,147.23) .. (307.18,150.55) -- (301.15,134.96) -- cycle ; \draw   (295.13,119.38) .. controls (295.13,119.38) and (295.13,119.38) .. (295.13,119.38) .. controls (295.13,119.38) and (295.13,119.38) .. (295.13,119.38) .. controls (303.74,116.05) and (313.41,120.33) .. (316.74,128.94) .. controls (320.07,137.55) and (315.79,147.23) .. (307.18,150.55) ;  
%Straight Lines [id:da8477314914797089] 
\draw [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ]   (307.18,150.55) -- (295.13,119.38) ;

%Shape: Polygon Curved [id:ds17463094214994124] 
\draw  [color={rgb, 255:red, 70; green, 114; blue, 191 }  ,draw opacity=0.5 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (281.75,117.25) .. controls (313.25,92.25) and (420,66) .. (416.67,96) .. controls (413.33,126) and (407.33,149.33) .. (416.67,160.67) .. controls (426,172) and (471.33,74) .. (493.33,126) .. controls (515.33,178) and (424.25,247.75) .. (381.25,237.75) .. controls (338.25,227.75) and (250.25,142.25) .. (281.75,117.25) -- cycle ;
%Shape: Polygon Curved [id:ds014139747602392116] 
\draw  [color={rgb, 255:red, 247; green, 31; blue, 31 }  ,draw opacity=0.5 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (252,176) .. controls (248.67,146.67) and (162,164) .. (180.67,114) .. controls (199.33,64) and (408,66.67) .. (420.67,79.33) .. controls (433.33,92) and (434,191.33) .. (424,220.67) .. controls (414,250) and (336.42,253.64) .. (293.42,243.64) .. controls (250.42,233.64) and (255.33,205.33) .. (252,176) -- cycle ;
%Straight Lines [id:da27354519496507956] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (269.33,62) -- (293.37,111.96) ;
\draw [shift={(294.67,114.67)}, rotate = 244.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
% %Straight Lines [id:da12692253565998146] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (412,269.33) -- (399.64,233.5) ;
% \draw [shift={(398.67,230.67)}, rotate = 70.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;

%Straight Lines [id:da12692253565998146] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (443,111) -- (403.41,185.35) ;
\draw [shift={(402,188)}, rotate = 298.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;

% Text Node
\draw (253,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (445,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j$};
% Text Node
\draw (194,64) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 247; green, 31; blue, 31 }  ,opacity=0.7 ] [align=left] {$\displaystyle e_{1}$};
% Text Node
\draw (468,205) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 70; green, 114; blue, 191 }  ,opacity=0.7 ] [align=left] {$\displaystyle e_{0}$};


% \end{tikzpicture}

==> figs/conflict-graph/dte-conflict-graph.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp5595920893313384] 
\draw   (135.29,203.7) .. controls (135.29,194.47) and (142.78,186.99) .. (152.01,186.99) .. controls (161.24,186.99) and (168.72,194.47) .. (168.72,203.7) .. controls (168.72,212.93) and (161.24,220.42) .. (152.01,220.42) .. controls (142.78,220.42) and (135.29,212.93) .. (135.29,203.7) -- cycle ;
%Shape: Ellipse [id:dp5483194175802013] 
\draw   (174.25,107.14) .. controls (174.25,97.91) and (181.73,90.43) .. (190.96,90.43) .. controls (200.19,90.43) and (207.68,97.91) .. (207.68,107.14) .. controls (207.68,116.37) and (200.19,123.85) .. (190.96,123.85) .. controls (181.73,123.85) and (174.25,116.37) .. (174.25,107.14) -- cycle ;
%Shape: Ellipse [id:dp8514133519092584] 
\draw   (186.37,202.48) .. controls (188.38,193.47) and (197.31,187.8) .. (206.32,189.81) .. controls (215.33,191.82) and (221,200.75) .. (218.99,209.76) .. controls (216.98,218.77) and (208.04,224.44) .. (199.04,222.43) .. controls (190.03,220.42) and (184.36,211.49) .. (186.37,202.48) -- cycle ;
%Shape: Ellipse [id:dp09725013994802012] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266.12,118.24) .. controls (267.94,109.19) and (276.75,103.32) .. (285.8,105.14) .. controls (294.85,106.95) and (300.71,115.76) .. (298.9,124.81) .. controls (297.08,133.86) and (288.27,139.73) .. (279.22,137.91) .. controls (270.17,136.1) and (264.31,127.29) .. (266.12,118.24) -- cycle ;
%Shape: Ellipse [id:dp3830620809519649] 
\draw   (260.57,201.59) .. controls (260.77,192.36) and (268.41,185.05) .. (277.64,185.25) .. controls (286.87,185.44) and (294.19,193.09) .. (293.99,202.32) .. controls (293.79,211.54) and (286.14,218.86) .. (276.92,218.66) .. controls (267.69,218.46) and (260.37,210.82) .. (260.57,201.59) -- cycle ;
%Shape: Ellipse [id:dp4389166881626114] 
\draw   (360.23,209.44) .. controls (353.38,203.25) and (352.85,192.68) .. (359.05,185.84) .. controls (365.24,178.99) and (375.81,178.46) .. (382.65,184.66) .. controls (389.5,190.85) and (390.02,201.42) .. (383.83,208.26) .. controls (377.64,215.11) and (367.07,215.64) .. (360.23,209.44) -- cycle ;
%Shape: Ellipse [id:dp6323885562173717] 
\draw   (350.8,96.68) .. controls (350.8,87.45) and (358.29,79.96) .. (367.52,79.96) .. controls (376.75,79.96) and (384.23,87.45) .. (384.23,96.68) .. controls (384.23,105.91) and (376.75,113.39) .. (367.52,113.39) .. controls (358.29,113.39) and (350.8,105.91) .. (350.8,96.68) -- cycle ;
%Shape: Ellipse [id:dp44188316196919253] 
\draw   (432.35,132.19) .. controls (432.35,122.96) and (439.83,115.48) .. (449.06,115.48) .. controls (458.29,115.48) and (465.77,122.96) .. (465.77,132.19) .. controls (465.77,141.42) and (458.29,148.91) .. (449.06,148.91) .. controls (439.83,148.91) and (432.35,141.42) .. (432.35,132.19) -- cycle ;
%Straight Lines [id:da973947306017195] 
\draw [line width=1.5]    (156.33,188) -- (179,118.67) ;
%Straight Lines [id:da5678832648178884] 
\draw [line width=1.5]    (190.96,123.85) -- (201.67,189.33) ;
%Straight Lines [id:da9980161894520267] 
\draw [line width=1.5]    (207.68,107.14) -- (266.12,118.24) ;
%Straight Lines [id:da23464194780621406] 
\draw [line width=1.5]    (279.22,137.91) -- (277.64,185.25) ;
%Straight Lines [id:da7001095341229502] 
\draw [line width=1.5]    (295.3,111.26) -- (350.8,96.68) ;
%Straight Lines [id:da9074907784707391] 
\draw [line width=1.5]    (367.52,113.39) -- (371.8,180.9) ;
%Straight Lines [id:da3093235587089789] 
\draw [line width=1.5]    (386.75,190.5) -- (438.33,144.67) ;
%Straight Lines [id:da27378080850877873] 
\draw [line width=1.5]    (296.25,131.17) -- (359.05,185.84) ;




% \end{tikzpicture}

==> figs/conflict-graph/dte-desc.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,170); %set diagram left start at 0, and has height of 170

%Shape: Ellipse [id:dp8906017191472704] 
\draw   (96.1,73.95) .. controls (96.1,49.07) and (116.27,28.9) .. (141.15,28.9) .. controls (166.03,28.9) and (186.2,49.07) .. (186.2,73.95) .. controls (186.2,98.83) and (166.03,119) .. (141.15,119) .. controls (116.27,119) and (96.1,98.83) .. (96.1,73.95) -- cycle ;
%Shape: Circle [id:dp7583607920285613] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (154.69,44.31) .. controls (154.69,41.66) and (156.83,39.51) .. (159.48,39.51) .. controls (162.13,39.51) and (164.28,41.66) .. (164.28,44.31) .. controls (164.28,46.96) and (162.13,49.11) .. (159.48,49.11) .. controls (156.83,49.11) and (154.69,46.96) .. (154.69,44.31) -- cycle ;
%Shape: Circle [id:dp8942160332641216] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (113.29,52.26) .. controls (111.55,50.26) and (111.76,47.23) .. (113.76,45.49) .. controls (115.75,43.75) and (118.78,43.96) .. (120.52,45.96) .. controls (122.27,47.95) and (122.06,50.98) .. (120.06,52.72) .. controls (118.06,54.47) and (115.03,54.26) .. (113.29,52.26) -- cycle ;
%Shape: Ellipse [id:dp7473064183865517] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (169.08,79.93) .. controls (169.08,77.28) and (171.22,75.13) .. (173.87,75.13) .. controls (176.52,75.13) and (178.67,77.28) .. (178.67,79.93) .. controls (178.67,82.58) and (176.52,84.73) .. (173.87,84.73) .. controls (171.22,84.73) and (169.08,82.58) .. (169.08,79.93) -- cycle ;
%Shape: Circle [id:dp06411734773062827] 
\draw  [fill={rgb, 255:red, 247; green, 31; blue, 31 }  ,fill opacity=1 ] (136.35,73.95) .. controls (136.35,71.3) and (138.5,69.15) .. (141.15,69.15) .. controls (143.8,69.15) and (145.95,71.3) .. (145.95,73.95) .. controls (145.95,76.6) and (143.8,78.75) .. (141.15,78.75) .. controls (138.5,78.75) and (136.35,76.6) .. (136.35,73.95) -- cycle ;
%Shape: Ellipse [id:dp3157089948447107] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (140.29,110.87) .. controls (140.29,108.22) and (142.44,106.07) .. (145.09,106.07) .. controls (147.74,106.07) and (149.89,108.22) .. (149.89,110.87) .. controls (149.89,113.52) and (147.74,115.67) .. (145.09,115.67) .. controls (142.44,115.67) and (140.29,113.52) .. (140.29,110.87) -- cycle ;
%Shape: Ellipse [id:dp1949607661579318] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (105.04,84.37) .. controls (104.44,81.79) and (106.05,79.21) .. (108.63,78.61) .. controls (111.21,78.02) and (113.79,79.63) .. (114.39,82.21) .. controls (114.98,84.79) and (113.37,87.37) .. (110.79,87.96) .. controls (108.21,88.56) and (105.64,86.95) .. (105.04,84.37) -- cycle ;
%Straight Lines [id:da7893714881617722] 
\draw [line width=1.5]    (156.84,48.39) -- (144.37,69.98) ;
%Straight Lines [id:da035733552553224524] 
\draw [line width=1.5]    (120.06,52.72) -- (137.66,70.94) ;
%Straight Lines [id:da34736354456500496] 
\draw [line width=1.5]    (169.08,78.49) -- (145.57,75.13) ;
%Straight Lines [id:da650066252629711] 
\draw [line width=1.5]    (114.39,82.21) -- (136.94,76.33) ;
%Straight Lines [id:da04754852627627537] 
\draw [line width=1.5]    (141.15,78.75) -- (145.09,106.07) ;

%Shape: Ellipse [id:dp7027685761830689] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (279.65,45.14) .. controls (279.65,42.54) and (281.76,40.43) .. (284.36,40.43) .. controls (286.96,40.43) and (289.07,42.54) .. (289.07,45.14) .. controls (289.07,47.74) and (286.96,49.85) .. (284.36,49.85) .. controls (281.76,49.85) and (279.65,47.74) .. (279.65,45.14) -- cycle ;
%Shape: Ellipse [id:dp26710259711408857] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (238.99,52.95) .. controls (237.28,50.99) and (237.48,48.01) .. (239.44,46.3) .. controls (241.4,44.59) and (244.38,44.79) .. (246.09,46.75) .. controls (247.8,48.71) and (247.6,51.69) .. (245.64,53.4) .. controls (243.67,55.11) and (240.7,54.91) .. (238.99,52.95) -- cycle ;
%Shape: Ellipse [id:dp97748888177145] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (293.78,80.12) .. controls (293.78,77.52) and (295.89,75.41) .. (298.49,75.41) .. controls (301.1,75.41) and (303.21,77.52) .. (303.21,80.12) .. controls (303.21,82.73) and (301.1,84.84) .. (298.49,84.84) .. controls (295.89,84.84) and (293.78,82.73) .. (293.78,80.12) -- cycle ;
%Shape: Ellipse [id:dp42687810546100735] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (261.64,74.25) .. controls (261.64,71.65) and (263.75,69.54) .. (266.35,69.54) .. controls (268.95,69.54) and (271.06,71.65) .. (271.06,74.25) .. controls (271.06,76.85) and (268.95,78.96) .. (266.35,78.96) .. controls (263.75,78.96) and (261.64,76.85) .. (261.64,74.25) -- cycle ;
%Shape: Ellipse [id:dp45816895459461615] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (265.51,110.52) .. controls (265.51,107.91) and (267.62,105.8) .. (270.22,105.8) .. controls (272.82,105.8) and (274.93,107.91) .. (274.93,110.52) .. controls (274.93,113.12) and (272.82,115.23) .. (270.22,115.23) .. controls (267.62,115.23) and (265.51,113.12) .. (265.51,110.52) -- cycle ;
%Shape: Ellipse [id:dp7504780106577442] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (230.88,84.48) .. controls (230.29,81.95) and (231.87,79.42) .. (234.41,78.83) .. controls (236.94,78.25) and (239.48,79.83) .. (240.06,82.36) .. controls (240.65,84.9) and (239.07,87.43) .. (236.53,88.01) .. controls (234,88.6) and (231.47,87.02) .. (230.88,84.48) -- cycle ;
%Straight Lines [id:da28842294053824924] 
\draw [line width=1.5]    (281.77,49.14) -- (269.51,70.35) ;
%Straight Lines [id:da8456391476553058] 
\draw [line width=1.5]    (245.64,53.4) -- (262.92,71.29) ;
%Straight Lines [id:da33536693661705064] 
\draw [line width=1.5]    (293.78,78.71) -- (270.69,75.41) ;
%Straight Lines [id:da10929102746636055] 
\draw [line width=1.5]    (240.06,82.36) -- (262.21,76.59) ;
%Straight Lines [id:da27034402409759384] 
\draw [line width=1.5]    (266.35,78.96) -- (270.22,105.8) ;
%Shape: Ellipse [id:dp0068896259409778615] 
\draw   (222.1,74.25) .. controls (222.1,49.81) and (241.91,30) .. (266.35,30) .. controls (290.79,30) and (310.6,49.81) .. (310.6,74.25) .. controls (310.6,98.69) and (290.79,118.5) .. (266.35,118.5) .. controls (241.91,118.5) and (222.1,98.69) .. (222.1,74.25) -- cycle ;

% Text Node
\draw (261.6,127.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{0}$};
% Text Node
\draw (134,127.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle {\displaystyle e_{1}}$};
% Text Node
\draw (194,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node
\draw (10,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ \ \text{DTE} =$};
% \draw (19,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ \ \text{DTE} =$};


% \end{tikzpicture}

==> figs/conflict-graph/gate-conflict-1hop.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp06408659454009968] 
\draw   (154.29,217.04) .. controls (154.29,207.81) and (161.78,200.32) .. (171.01,200.32) .. controls (180.24,200.32) and (187.72,207.81) .. (187.72,217.04) .. controls (187.72,226.27) and (180.24,233.75) .. (171.01,233.75) .. controls (161.78,233.75) and (154.29,226.27) .. (154.29,217.04) -- cycle ;
%Shape: Ellipse [id:dp15508359634159774] 
\draw  [fill={rgb, 255:red, 247; green, 31; blue, 31 }  ,fill opacity=1 ] (193.25,120.47) .. controls (193.25,111.24) and (200.73,103.76) .. (209.96,103.76) .. controls (219.19,103.76) and (226.68,111.24) .. (226.68,120.47) .. controls (226.68,129.7) and (219.19,137.18) .. (209.96,137.18) .. controls (200.73,137.18) and (193.25,129.7) .. (193.25,120.47) -- cycle ;
%Shape: Ellipse [id:dp8097019890836532] 
\draw   (205.37,215.81) .. controls (207.38,206.8) and (216.31,201.13) .. (225.32,203.14) .. controls (234.33,205.15) and (240,214.09) .. (237.99,223.1) .. controls (235.98,232.1) and (227.04,237.78) .. (218.04,235.76) .. controls (209.03,233.75) and (203.36,224.82) .. (205.37,215.81) -- cycle ;
%Shape: Ellipse [id:dp4757669275034335] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (285.12,131.57) .. controls (286.94,122.52) and (295.75,116.66) .. (304.8,118.47) .. controls (313.85,120.29) and (319.71,129.09) .. (317.9,138.14) .. controls (316.08,147.19) and (307.27,153.06) .. (298.22,151.24) .. controls (289.17,149.43) and (283.31,140.62) .. (285.12,131.57) -- cycle ;
%Shape: Ellipse [id:dp9187055951977288] 
\draw  [fill={rgb, 255:red, 247; green, 31; blue, 31 }  ,fill opacity=1 ] (279.57,214.93) .. controls (279.77,205.7) and (287.41,198.38) .. (296.64,198.58) .. controls (305.87,198.78) and (313.19,206.42) .. (312.99,215.65) .. controls (312.79,224.88) and (305.14,232.2) .. (295.92,232) .. controls (286.69,231.8) and (279.37,224.15) .. (279.57,214.93) -- cycle ;
%Shape: Ellipse [id:dp21680508026957224] 
\draw   (379.23,222.78) .. controls (372.38,216.58) and (371.85,206.01) .. (378.05,199.17) .. controls (384.24,192.33) and (394.81,191.8) .. (401.65,197.99) .. controls (408.5,204.18) and (409.02,214.75) .. (402.83,221.6) .. controls (396.64,228.44) and (386.07,228.97) .. (379.23,222.78) -- cycle ;
%Shape: Ellipse [id:dp39295355389948394] 
\draw   (369.8,110.01) .. controls (369.8,100.78) and (377.29,93.3) .. (386.52,93.3) .. controls (395.75,93.3) and (403.23,100.78) .. (403.23,110.01) .. controls (403.23,119.24) and (395.75,126.72) .. (386.52,126.72) .. controls (377.29,126.72) and (369.8,119.24) .. (369.8,110.01) -- cycle ;
%Shape: Ellipse [id:dp4079796727614313] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (451.35,145.53) .. controls (451.35,136.3) and (458.83,128.81) .. (468.06,128.81) .. controls (477.29,128.81) and (484.77,136.3) .. (484.77,145.53) .. controls (484.77,154.76) and (477.29,162.24) .. (468.06,162.24) .. controls (458.83,162.24) and (451.35,154.76) .. (451.35,145.53) -- cycle ;
%Straight Lines [id:da9300741244764887] 
\draw [line width=1.5]    (175.33,201.33) -- (198,132) ;
%Straight Lines [id:da7263674163314402] 
\draw [line width=1.5]    (209.96,137.18) -- (220.67,202.67) ;
%Straight Lines [id:da09089499085321284] 
\draw [line width=1.5]    (226.68,120.47) -- (285.12,131.57) ;
%Straight Lines [id:da49174943306574437] 
\draw [line width=1.5]    (298.22,151.24) -- (296.64,198.58) ;
%Straight Lines [id:da4532159493604795] 
\draw [line width=1.5]    (314.3,124.59) -- (369.8,110.01) ;
%Straight Lines [id:da7249309179969847] 
\draw [line width=1.5]    (386.52,126.72) -- (390.8,194.23) ;
%Straight Lines [id:da11931863075143423] 
\draw [line width=1.5]    (406.5,204.04) -- (457.33,158) ;
%Shape: Arc [id:dp2379444195445377] 
\draw  [draw opacity=0][fill={rgb, 255:red, 247; green, 31; blue, 31 }  ,fill opacity=1 ] (396.68,225.8) .. controls (396.68,225.8) and (396.68,225.8) .. (396.68,225.8) .. controls (388.07,229.13) and (378.39,224.85) .. (375.06,216.24) .. controls (371.73,207.63) and (376.02,197.95) .. (384.63,194.63) -- (390.65,210.21) -- cycle ; \draw   (396.68,225.8) .. controls (396.68,225.8) and (396.68,225.8) .. (396.68,225.8) .. controls (388.07,229.13) and (378.39,224.85) .. (375.06,216.24) .. controls (371.73,207.63) and (376.02,197.95) .. (384.63,194.63) ;  
%Straight Lines [id:da6507719950991051] 
\draw [fill={rgb, 255:red, 247; green, 31; blue, 31 }  ,fill opacity=1 ]   (384.63,194.63) -- (396.68,225.8) ;

%Shape: Arc [id:dp041752381357595514] 
\draw  [draw opacity=0][fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (384.13,194.88) .. controls (384.13,194.88) and (384.13,194.88) .. (384.13,194.88) .. controls (384.13,194.88) and (384.13,194.88) .. (384.13,194.88) .. controls (392.74,191.55) and (402.41,195.83) .. (405.74,204.44) .. controls (409.07,213.05) and (404.79,222.73) .. (396.18,226.05) -- (390.15,210.46) -- cycle ; \draw   (384.13,194.88) .. controls (384.13,194.88) and (384.13,194.88) .. (384.13,194.88) .. controls (384.13,194.88) and (384.13,194.88) .. (384.13,194.88) .. controls (392.74,191.55) and (402.41,195.83) .. (405.74,204.44) .. controls (409.07,213.05) and (404.79,222.73) .. (396.18,226.05) ;  
%Straight Lines [id:da20455661826554605] 
\draw [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ]   (396.18,226.05) -- (384.13,194.88) ;

%Straight Lines [id:da9489169839601992] 
\draw [line width=1.5]    (315.25,144.5) -- (378.05,199.17) ;
%Shape: Arc [id:dp8654203585535216] 
\draw  [draw opacity=0][fill={rgb, 255:red, 247; green, 31; blue, 31 }  ,fill opacity=1 ] (308.01,150.39) .. controls (299.4,153.71) and (289.72,149.43) .. (286.4,140.82) .. controls (283.07,132.21) and (287.35,122.54) .. (295.96,119.21) .. controls (295.96,119.21) and (295.96,119.21) .. (295.96,119.21) -- (301.98,134.8) -- cycle ; \draw   (308.01,150.39) .. controls (299.4,153.71) and (289.72,149.43) .. (286.4,140.82) .. controls (283.07,132.21) and (287.35,122.54) .. (295.96,119.21) .. controls (295.96,119.21) and (295.96,119.21) .. (295.96,119.21) ;  
%Straight Lines [id:da659743535265545] 
\draw [fill={rgb, 255:red, 247; green, 31; blue, 31 }  ,fill opacity=1 ]   (295.96,119.21) -- (308.01,150.39) ;

%Shape: Arc [id:dp5973364928269425] 
\draw  [draw opacity=0][fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (295.13,119.38) .. controls (295.13,119.38) and (295.13,119.38) .. (295.13,119.38) .. controls (295.13,119.38) and (295.13,119.38) .. (295.13,119.38) .. controls (303.74,116.05) and (313.41,120.33) .. (316.74,128.94) .. controls (320.07,137.55) and (315.79,147.23) .. (307.18,150.55) -- (301.15,134.96) -- cycle ; \draw   (295.13,119.38) .. controls (295.13,119.38) and (295.13,119.38) .. (295.13,119.38) .. controls (295.13,119.38) and (295.13,119.38) .. (295.13,119.38) .. controls (303.74,116.05) and (313.41,120.33) .. (316.74,128.94) .. controls (320.07,137.55) and (315.79,147.23) .. (307.18,150.55) ;  
%Straight Lines [id:da8183730653674541] 
\draw [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ]   (307.18,150.55) -- (295.13,119.38) ;

%Shape: Arc [id:dp1929183412233384] 
\draw  [draw opacity=0][fill={rgb, 255:red, 247; green, 31; blue, 31 }  ,fill opacity=1 ] (392.68,125.14) .. controls (384.07,128.46) and (374.39,124.18) .. (371.06,115.57) .. controls (367.73,106.96) and (372.02,97.29) .. (380.63,93.96) -- (386.65,109.55) -- cycle ; \draw   (392.68,125.14) .. controls (384.07,128.46) and (374.39,124.18) .. (371.06,115.57) .. controls (367.73,106.96) and (372.02,97.29) .. (380.63,93.96) ;  
%Straight Lines [id:da3196295031083498] 
\draw [fill={rgb, 255:red, 247; green, 31; blue, 31 }  ,fill opacity=1 ]   (380.63,93.96) -- (392.68,125.14) ;

%Shape: Arc [id:dp6659296752512429] 
\draw  [draw opacity=0][fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (380.13,94.21) .. controls (380.13,94.21) and (380.13,94.21) .. (380.13,94.21) .. controls (380.13,94.21) and (380.13,94.21) .. (380.13,94.21) .. controls (388.74,90.88) and (398.41,95.16) .. (401.74,103.77) .. controls (405.07,112.38) and (400.79,122.06) .. (392.18,125.39) -- (386.15,109.8) -- cycle ; \draw   (380.13,94.21) .. controls (380.13,94.21) and (380.13,94.21) .. (380.13,94.21) .. controls (380.13,94.21) and (380.13,94.21) .. (380.13,94.21) .. controls (388.74,90.88) and (398.41,95.16) .. (401.74,103.77) .. controls (405.07,112.38) and (400.79,122.06) .. (392.18,125.39) ;  
%Straight Lines [id:da017615596299715985] 
\draw [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ]   (392.18,125.39) -- (380.13,94.21) ;

%Shape: Polygon Curved [id:ds7766139750547119] 
\draw  [color={rgb, 255:red, 70; green, 114; blue, 191 }  ,draw opacity=0.5 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (281.75,117.25) .. controls (313.25,92.25) and (420,66) .. (416.67,96) .. controls (413.33,126) and (407.33,149.33) .. (416.67,160.67) .. controls (426,172) and (471.33,74) .. (493.33,126) .. controls (515.33,178) and (424.25,247.75) .. (381.25,237.75) .. controls (338.25,227.75) and (250.25,142.25) .. (281.75,117.25) -- cycle ;
%Shape: Polygon Curved [id:ds6603486926868913] 
\draw  [color={rgb, 255:red, 247; green, 31; blue, 31 }  ,draw opacity=0.5 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (252,176) .. controls (248.67,146.67) and (162,164) .. (180.67,114) .. controls (199.33,64) and (408,66.67) .. (420.67,79.33) .. controls (433.33,92) and (434,191.33) .. (424,220.67) .. controls (414,250) and (336.42,253.64) .. (293.42,243.64) .. controls (250.42,233.64) and (255.33,205.33) .. (252,176) -- cycle ;
%Straight Lines [id:da709763924720936] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (269.33,62) -- (293.37,111.96) ;
\draw [shift={(294.67,114.67)}, rotate = 244.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da8285094661779413] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (412,269.33) -- (399.64,233.5) ;
\draw [shift={(398.67,230.67)}, rotate = 70.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;

% Text Node
\draw (262.67,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (416,267.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j$};
% Text Node
\draw (194,71.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 247; green, 31; blue, 31 }  ,opacity=0.7 ] [align=left] {$\displaystyle e_{1}$};
% Text Node
\draw (468,205) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 70; green, 114; blue, 191 }  ,opacity=0.7 ] [align=left] {$\displaystyle e_{0}$};


% \end{tikzpicture}

==> figs/conflict-graph/gate-conflict-2hop.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp6278273965868246] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (135.29,203.7) .. controls (135.29,194.47) and (142.78,186.99) .. (152.01,186.99) .. controls (161.24,186.99) and (168.72,194.47) .. (168.72,203.7) .. controls (168.72,212.93) and (161.24,220.42) .. (152.01,220.42) .. controls (142.78,220.42) and (135.29,212.93) .. (135.29,203.7) -- cycle ;
%Shape: Ellipse [id:dp3888594191770549] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (174.25,107.14) .. controls (174.25,97.91) and (181.73,90.43) .. (190.96,90.43) .. controls (200.19,90.43) and (207.68,97.91) .. (207.68,107.14) .. controls (207.68,116.37) and (200.19,123.85) .. (190.96,123.85) .. controls (181.73,123.85) and (174.25,116.37) .. (174.25,107.14) -- cycle ;
%Shape: Ellipse [id:dp8825239105362244] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (186.37,202.48) .. controls (188.38,193.47) and (197.31,187.8) .. (206.32,189.81) .. controls (215.33,191.82) and (221,200.75) .. (218.99,209.76) .. controls (216.98,218.77) and (208.04,224.44) .. (199.04,222.43) .. controls (190.03,220.42) and (184.36,211.49) .. (186.37,202.48) -- cycle ;
%Shape: Ellipse [id:dp8181833415681834] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266.12,118.24) .. controls (267.94,109.19) and (276.75,103.32) .. (285.8,105.14) .. controls (294.85,106.95) and (300.71,115.76) .. (298.9,124.81) .. controls (297.08,133.86) and (288.27,139.73) .. (279.22,137.91) .. controls (270.17,136.1) and (264.31,127.29) .. (266.12,118.24) -- cycle ;
%Shape: Ellipse [id:dp5215271362607576] 
\draw   (260.57,201.59) .. controls (260.77,192.36) and (268.41,185.05) .. (277.64,185.25) .. controls (286.87,185.44) and (294.19,193.09) .. (293.99,202.32) .. controls (293.79,211.54) and (286.14,218.86) .. (276.92,218.66) .. controls (267.69,218.46) and (260.37,210.82) .. (260.57,201.59) -- cycle ;
%Shape: Ellipse [id:dp7457878487719132] 
\draw  [fill={rgb, 255:red, 247; green, 31; blue, 31 }  ,fill opacity=1 ] (360.23,209.44) .. controls (353.38,203.25) and (352.85,192.68) .. (359.05,185.84) .. controls (365.24,178.99) and (375.81,178.46) .. (382.65,184.66) .. controls (389.5,190.85) and (390.02,201.42) .. (383.83,208.26) .. controls (377.64,215.11) and (367.07,215.64) .. (360.23,209.44) -- cycle ;
%Shape: Ellipse [id:dp9130899695035204] 
\draw  [fill={rgb, 255:red, 247; green, 31; blue, 31 }  ,fill opacity=1 ] (350.8,96.68) .. controls (350.8,87.45) and (358.29,79.96) .. (367.52,79.96) .. controls (376.75,79.96) and (384.23,87.45) .. (384.23,96.68) .. controls (384.23,105.91) and (376.75,113.39) .. (367.52,113.39) .. controls (358.29,113.39) and (350.8,105.91) .. (350.8,96.68) -- cycle ;
%Shape: Ellipse [id:dp22495501429737175] 
\draw  [fill={rgb, 255:red, 247; green, 31; blue, 31 }  ,fill opacity=1 ] (432.35,132.19) .. controls (432.35,122.96) and (439.83,115.48) .. (449.06,115.48) .. controls (458.29,115.48) and (465.77,122.96) .. (465.77,132.19) .. controls (465.77,141.42) and (458.29,148.91) .. (449.06,148.91) .. controls (439.83,148.91) and (432.35,141.42) .. (432.35,132.19) -- cycle ;
%Straight Lines [id:da45163841721681375] 
\draw [line width=1.5]    (156.33,188) -- (179,118.67) ;
%Straight Lines [id:da950645533080333] 
\draw [line width=1.5]    (190.96,123.85) -- (201.67,189.33) ;
%Straight Lines [id:da36902950645143884] 
\draw [line width=1.5]    (207.68,107.14) -- (266.12,118.24) ;
%Straight Lines [id:da746479996589531] 
\draw [line width=1.5]    (279.22,137.91) -- (277.64,185.25) ;
%Straight Lines [id:da4910379186426199] 
\draw [line width=1.5]    (295.3,111.26) -- (350.8,96.68) ;
%Straight Lines [id:da8671316054275053] 
\draw [line width=1.5]    (367.52,113.39) -- (371.8,180.9) ;
%Straight Lines [id:da9028559063613073] 
\draw [line width=1.5]    (386.75,190.5) -- (438.33,144.67) ;
%Straight Lines [id:da9178761275900345] 
\draw [line width=1.5]    (296.25,131.17) -- (359.05,185.84) ;
%Shape: Arc [id:dp776908654711185] 
\draw  [draw opacity=0][fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (289.01,137.05) .. controls (280.4,140.38) and (270.72,136.1) .. (267.4,127.49) .. controls (264.07,118.88) and (268.35,109.2) .. (276.96,105.88) .. controls (276.96,105.88) and (276.96,105.88) .. (276.96,105.88) -- (282.98,121.46) -- cycle ; \draw   (289.01,137.05) .. controls (280.4,140.38) and (270.72,136.1) .. (267.4,127.49) .. controls (264.07,118.88) and (268.35,109.2) .. (276.96,105.88) .. controls (276.96,105.88) and (276.96,105.88) .. (276.96,105.88) ;  
%Straight Lines [id:da7834277178847115] 
\draw [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ]   (276.96,105.88) -- (289.01,137.05) ;

%Shape: Arc [id:dp6304082120071617] 
\draw  [draw opacity=0][fill={rgb, 255:red, 247; green, 31; blue, 31 }  ,fill opacity=1 ] (276.13,106.04) .. controls (276.13,106.04) and (276.13,106.04) .. (276.13,106.04) .. controls (276.13,106.04) and (276.13,106.04) .. (276.13,106.04) .. controls (284.74,102.71) and (294.41,107) .. (297.74,115.61) .. controls (301.07,124.22) and (296.79,133.89) .. (288.18,137.22) -- (282.15,121.63) -- cycle ; \draw   (276.13,106.04) .. controls (276.13,106.04) and (276.13,106.04) .. (276.13,106.04) .. controls (276.13,106.04) and (276.13,106.04) .. (276.13,106.04) .. controls (284.74,102.71) and (294.41,107) .. (297.74,115.61) .. controls (301.07,124.22) and (296.79,133.89) .. (288.18,137.22) ;  
%Straight Lines [id:da06997615459628115] 
\draw [fill={rgb, 255:red, 247; green, 31; blue, 31 }  ,fill opacity=1 ]   (288.18,137.22) -- (276.13,106.04) ;

%Shape: Polygon Curved [id:ds7898546975082403] 
\draw  [color={rgb, 255:red, 247; green, 31; blue, 31 }  ,draw opacity=0.5 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (262.75,103.92) .. controls (294.25,78.92) and (401,52.67) .. (397.67,82.67) .. controls (394.33,112.67) and (388.33,136) .. (397.67,147.33) .. controls (407,158.67) and (452.33,60.67) .. (474.33,112.67) .. controls (496.33,164.67) and (405.25,234.42) .. (362.25,224.42) .. controls (319.25,214.42) and (231.25,128.92) .. (262.75,103.92) -- cycle ;
%Shape: Polygon Curved [id:ds16719263025699926] 
\draw  [color={rgb, 255:red, 70; green, 114; blue, 191 }  ,draw opacity=0.5 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (126.25,217) .. controls (122.92,187.67) and (143,150.67) .. (161.67,100.67) .. controls (180.33,50.67) and (290.75,83) .. (306.25,97) .. controls (321.75,111) and (327.25,179.5) .. (275.25,151.5) .. controls (223.25,123.5) and (204.25,115) .. (233.25,185) .. controls (262.25,255) and (129.58,246.33) .. (126.25,217) -- cycle ;
%Straight Lines [id:da40553886032987996] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (219.75,47.5) -- (203.88,86.72) ;
\draw [shift={(202.75,89.5)}, rotate = 292.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
% %Straight Lines [id:da3726540889950014] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (393,256) -- (380.64,220.17) ;
% \draw [shift={(379.67,217.33)}, rotate = 70.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;

%Straight Lines [id:da3726540889950014] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (421.5,86) -- (384.7,170.25) ;
\draw [shift={(383.5,173)}, rotate = 293.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;

% Text Node
\draw (221,30.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (425,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j$};
% Text Node
\draw (165,52) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 70; green, 114; blue, 191 }  ,opacity=0.7 ] [align=left] {$\displaystyle e_{0}$};
% Text Node
\draw (449,191.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 247; green, 31; blue, 31 }  ,opacity=0.7 ] [align=left] {$\displaystyle e_{1}$};


% \end{tikzpicture}

==> figs/conflict-graph/gate-conflict-graph.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp48920669465345235] 
\draw   (154.29,217.04) .. controls (154.29,207.81) and (161.78,200.32) .. (171.01,200.32) .. controls (180.24,200.32) and (187.72,207.81) .. (187.72,217.04) .. controls (187.72,226.27) and (180.24,233.75) .. (171.01,233.75) .. controls (161.78,233.75) and (154.29,226.27) .. (154.29,217.04) -- cycle ;
%Shape: Ellipse [id:dp509957996555537] 
\draw   (193.25,120.47) .. controls (193.25,111.24) and (200.73,103.76) .. (209.96,103.76) .. controls (219.19,103.76) and (226.68,111.24) .. (226.68,120.47) .. controls (226.68,129.7) and (219.19,137.18) .. (209.96,137.18) .. controls (200.73,137.18) and (193.25,129.7) .. (193.25,120.47) -- cycle ;
%Shape: Ellipse [id:dp03406273901071444] 
\draw   (205.37,215.81) .. controls (207.38,206.8) and (216.31,201.13) .. (225.32,203.14) .. controls (234.33,205.15) and (240,214.09) .. (237.99,223.1) .. controls (235.98,232.1) and (227.04,237.78) .. (218.04,235.76) .. controls (209.03,233.75) and (203.36,224.82) .. (205.37,215.81) -- cycle ;
%Shape: Ellipse [id:dp29905531123660034] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (285.12,131.57) .. controls (286.94,122.52) and (295.75,116.66) .. (304.8,118.47) .. controls (313.85,120.29) and (319.71,129.09) .. (317.9,138.14) .. controls (316.08,147.19) and (307.27,153.06) .. (298.22,151.24) .. controls (289.17,149.43) and (283.31,140.62) .. (285.12,131.57) -- cycle ;
%Shape: Ellipse [id:dp6846493386905885] 
\draw   (279.57,214.93) .. controls (279.77,205.7) and (287.41,198.38) .. (296.64,198.58) .. controls (305.87,198.78) and (313.19,206.42) .. (312.99,215.65) .. controls (312.79,224.88) and (305.14,232.2) .. (295.92,232) .. controls (286.69,231.8) and (279.37,224.15) .. (279.57,214.93) -- cycle ;
%Shape: Ellipse [id:dp6190289844290746] 
\draw   (379.23,222.78) .. controls (372.38,216.58) and (371.85,206.01) .. (378.05,199.17) .. controls (384.24,192.33) and (394.81,191.8) .. (401.65,197.99) .. controls (408.5,204.18) and (409.02,214.75) .. (402.83,221.6) .. controls (396.64,228.44) and (386.07,228.97) .. (379.23,222.78) -- cycle ;
%Shape: Ellipse [id:dp9032594962074556] 
\draw   (369.8,110.01) .. controls (369.8,100.78) and (377.29,93.3) .. (386.52,93.3) .. controls (395.75,93.3) and (403.23,100.78) .. (403.23,110.01) .. controls (403.23,119.24) and (395.75,126.72) .. (386.52,126.72) .. controls (377.29,126.72) and (369.8,119.24) .. (369.8,110.01) -- cycle ;
%Shape: Ellipse [id:dp5732142832034277] 
\draw   (451.35,145.53) .. controls (451.35,136.3) and (458.83,128.81) .. (468.06,128.81) .. controls (477.29,128.81) and (484.77,136.3) .. (484.77,145.53) .. controls (484.77,154.76) and (477.29,162.24) .. (468.06,162.24) .. controls (458.83,162.24) and (451.35,154.76) .. (451.35,145.53) -- cycle ;
%Straight Lines [id:da35995592625841355] 
\draw [line width=1.5]    (175.33,201.33) -- (198,132) ;
%Straight Lines [id:da10970030098735228] 
\draw [line width=1.5]    (209.96,137.18) -- (220.67,202.67) ;
%Straight Lines [id:da41032387745803844] 
\draw [line width=1.5]    (226.68,120.47) -- (285.12,131.57) ;
%Straight Lines [id:da2393684724099212] 
\draw [line width=1.5]    (298.22,151.24) -- (296.64,198.58) ;
%Straight Lines [id:da4045112374071389] 
\draw [line width=1.5]    (314.3,124.59) -- (369.8,110.01) ;
%Straight Lines [id:da6660013127665139] 
\draw [line width=1.5]    (386.52,126.72) -- (390.8,194.23) ;
%Straight Lines [id:da44824060765404394] 
\draw [line width=1.5]    (406.5,204.04) -- (457.33,158) ;
%Straight Lines [id:da8881215515149321] 
\draw [line width=1.5]    (315.25,144.5) -- (378.05,199.17) ;
%Straight Lines [id:da37423110631872314] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (183.5,206.75) -- (286,140.75) ;
%Straight Lines [id:da4798773022604228] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (187.72,217.04) -- (205.5,218.75) ;
%Straight Lines [id:da5973583144126775] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (236.5,211.25) -- (291.5,148.25) ;
%Straight Lines [id:da8890019687995259] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (220,107.25) -- (374.5,98.25) ;
%Straight Lines [id:da3903429004805241] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (222.5,131.25) -- (284,204.25) ;
%Straight Lines [id:da9330067255231866] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (225.5,126.25) -- (373.5,207.25) ;
%Straight Lines [id:da9872380576646682] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (312.99,215.65) -- (374.5,213.25) ;
%Straight Lines [id:da6858493343189613] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (308,202.5) -- (375.5,122.5) ;
%Straight Lines [id:da028319408785988598] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (317.9,138.14) -- (451.35,145.53) ;
%Straight Lines [id:da9212769102748637] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (403.23,110.01) -- (457,132.75) ;




% \end{tikzpicture}

==> figs/conflict-graph/gate-desc-v2.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,170); %set diagram left start at 0, and has height of 170

%Shape: Ellipse [id:dp5515081758440936] 
\draw   (96.1,73.95) .. controls (96.1,49.07) and (116.27,28.9) .. (141.15,28.9) .. controls (166.03,28.9) and (186.2,49.07) .. (186.2,73.95) .. controls (186.2,98.83) and (166.03,119) .. (141.15,119) .. controls (116.27,119) and (96.1,98.83) .. (96.1,73.95) -- cycle ;
%Shape: Circle [id:dp14139987799020592] 
\draw  [fill={rgb, 255:red, 247; green, 31; blue, 31 }  ,fill opacity=1 ] (154.69,44.31) .. controls (154.69,41.66) and (156.83,39.51) .. (159.48,39.51) .. controls (162.13,39.51) and (164.28,41.66) .. (164.28,44.31) .. controls (164.28,46.96) and (162.13,49.11) .. (159.48,49.11) .. controls (156.83,49.11) and (154.69,46.96) .. (154.69,44.31) -- cycle ;
%Shape: Circle [id:dp21801246682419317] 
\draw  [fill={rgb, 255:red, 247; green, 31; blue, 31 }  ,fill opacity=1 ] (113.29,52.26) .. controls (111.55,50.26) and (111.76,47.23) .. (113.76,45.49) .. controls (115.75,43.75) and (118.78,43.96) .. (120.52,45.96) .. controls (122.27,47.95) and (122.06,50.98) .. (120.06,52.72) .. controls (118.06,54.47) and (115.03,54.26) .. (113.29,52.26) -- cycle ;
%Shape: Ellipse [id:dp4817496353253219] 
\draw  [fill={rgb, 255:red, 247; green, 31; blue, 31 }  ,fill opacity=1 ] (169.08,79.93) .. controls (169.08,77.28) and (171.22,75.13) .. (173.87,75.13) .. controls (176.52,75.13) and (178.67,77.28) .. (178.67,79.93) .. controls (178.67,82.58) and (176.52,84.73) .. (173.87,84.73) .. controls (171.22,84.73) and (169.08,82.58) .. (169.08,79.93) -- cycle ;
%Shape: Circle [id:dp29955759079511446] 
\draw  [fill={rgb, 255:red, 247; green, 31; blue, 31 }  ,fill opacity=1 ] (136.35,73.95) .. controls (136.35,71.3) and (138.5,69.15) .. (141.15,69.15) .. controls (143.8,69.15) and (145.95,71.3) .. (145.95,73.95) .. controls (145.95,76.6) and (143.8,78.75) .. (141.15,78.75) .. controls (138.5,78.75) and (136.35,76.6) .. (136.35,73.95) -- cycle ;
%Shape: Ellipse [id:dp32099155351946096] 
\draw  [fill={rgb, 255:red, 247; green, 31; blue, 31 }  ,fill opacity=1 ] (140.29,110.87) .. controls (140.29,108.22) and (142.44,106.07) .. (145.09,106.07) .. controls (147.74,106.07) and (149.89,108.22) .. (149.89,110.87) .. controls (149.89,113.52) and (147.74,115.67) .. (145.09,115.67) .. controls (142.44,115.67) and (140.29,113.52) .. (140.29,110.87) -- cycle ;
%Shape: Ellipse [id:dp6119022969400278] 
\draw  [fill={rgb, 255:red, 247; green, 31; blue, 31 }  ,fill opacity=1 ] (105.04,84.37) .. controls (104.44,81.79) and (106.05,79.21) .. (108.63,78.61) .. controls (111.21,78.02) and (113.79,79.63) .. (114.39,82.21) .. controls (114.98,84.79) and (113.37,87.37) .. (110.79,87.96) .. controls (108.21,88.56) and (105.64,86.95) .. (105.04,84.37) -- cycle ;
%Straight Lines [id:da8432750619144531] 
\draw [line width=1.5]    (156.84,48.39) -- (144.37,69.98) ;
%Straight Lines [id:da8305595034520126] 
\draw [line width=1.5]    (120.06,52.72) -- (137.66,70.94) ;
%Straight Lines [id:da5181339419709687] 
\draw [line width=1.5]    (169.08,78.49) -- (145.57,75.13) ;
%Straight Lines [id:da6160864595078592] 
\draw [line width=1.5]    (114.39,82.21) -- (136.94,76.33) ;
%Straight Lines [id:da7741186466284198] 
\draw [line width=1.5]    (141.15,78.75) -- (145.09,106.07) ;

%Shape: Ellipse [id:dp08168290511338117] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (279.65,45.14) .. controls (279.65,42.54) and (281.76,40.43) .. (284.36,40.43) .. controls (286.96,40.43) and (289.07,42.54) .. (289.07,45.14) .. controls (289.07,47.74) and (286.96,49.85) .. (284.36,49.85) .. controls (281.76,49.85) and (279.65,47.74) .. (279.65,45.14) -- cycle ;
%Shape: Ellipse [id:dp584819553767451] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (238.99,52.95) .. controls (237.28,50.99) and (237.48,48.01) .. (239.44,46.3) .. controls (241.4,44.59) and (244.38,44.79) .. (246.09,46.75) .. controls (247.8,48.71) and (247.6,51.69) .. (245.64,53.4) .. controls (243.67,55.11) and (240.7,54.91) .. (238.99,52.95) -- cycle ;
%Shape: Ellipse [id:dp41258489003116305] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (293.78,80.12) .. controls (293.78,77.52) and (295.89,75.41) .. (298.49,75.41) .. controls (301.1,75.41) and (303.21,77.52) .. (303.21,80.12) .. controls (303.21,82.73) and (301.1,84.84) .. (298.49,84.84) .. controls (295.89,84.84) and (293.78,82.73) .. (293.78,80.12) -- cycle ;
%Shape: Ellipse [id:dp31569977708636165] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (261.64,74.25) .. controls (261.64,71.65) and (263.75,69.54) .. (266.35,69.54) .. controls (268.95,69.54) and (271.06,71.65) .. (271.06,74.25) .. controls (271.06,76.85) and (268.95,78.96) .. (266.35,78.96) .. controls (263.75,78.96) and (261.64,76.85) .. (261.64,74.25) -- cycle ;
%Shape: Ellipse [id:dp2516189185637272] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (265.51,110.52) .. controls (265.51,107.91) and (267.62,105.8) .. (270.22,105.8) .. controls (272.82,105.8) and (274.93,107.91) .. (274.93,110.52) .. controls (274.93,113.12) and (272.82,115.23) .. (270.22,115.23) .. controls (267.62,115.23) and (265.51,113.12) .. (265.51,110.52) -- cycle ;
%Shape: Ellipse [id:dp47485880980817674] 
\draw  [fill={rgb, 255:red, 70; green, 114; blue, 191 }  ,fill opacity=1 ] (230.88,84.48) .. controls (230.29,81.95) and (231.87,79.42) .. (234.41,78.83) .. controls (236.94,78.25) and (239.48,79.83) .. (240.06,82.36) .. controls (240.65,84.9) and (239.07,87.43) .. (236.53,88.01) .. controls (234,88.6) and (231.47,87.02) .. (230.88,84.48) -- cycle ;
%Straight Lines [id:da25524538414468756] 
\draw [line width=1.5]    (281.77,49.14) -- (269.51,70.35) ;
%Straight Lines [id:da6866464126206429] 
\draw [line width=1.5]    (245.64,53.4) -- (262.92,71.29) ;
%Straight Lines [id:da5424882641513622] 
\draw [line width=1.5]    (293.78,78.71) -- (270.69,75.41) ;
%Straight Lines [id:da14833700695082053] 
\draw [line width=1.5]    (240.06,82.36) -- (262.21,76.59) ;
%Straight Lines [id:da6557815116701942] 
\draw [line width=1.5]    (266.35,78.96) -- (270.22,105.8) ;
%Shape: Ellipse [id:dp4428607604787118] 
\draw   (222.1,74.25) .. controls (222.1,49.81) and (241.91,30) .. (266.35,30) .. controls (290.79,30) and (310.6,49.81) .. (310.6,74.25) .. controls (310.6,98.69) and (290.79,118.5) .. (266.35,118.5) .. controls (241.91,118.5) and (222.1,98.69) .. (222.1,74.25) -- cycle ;

% Text Node
\draw (261.6,127.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{0}$};
% Text Node
\draw (134,127.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle {\displaystyle e_{1}}$};
% Text Node
\draw (194,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node
\draw (10,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \text{GATE} =$};


% \end{tikzpicture}

==> figs/standard-ht/example-graph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,651); %set diagram left start at 0, and has height of 651

%Shape: Polygon Curved [id:ds24606337808294532] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (185.3,74) .. controls (206.64,44.67) and (229.97,80.67) .. (249.97,120) .. controls (269.97,159.33) and (287.3,196.67) .. (245.3,226.67) .. controls (203.3,256.67) and (181.3,306) .. (141.97,268.67) .. controls (102.64,231.33) and (163.97,103.33) .. (185.3,74) -- cycle ;
%Shape: Polygon Curved [id:ds17553065891201025] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (113.3,64.67) .. controls (145.3,56) and (165.97,94) .. (173.97,120.67) .. controls (181.97,147.33) and (201.3,226) .. (187.3,261.33) .. controls (173.3,296.67) and (79.97,281.33) .. (52.97,251.33) .. controls (25.97,221.33) and (81.3,73.33) .. (113.3,64.67) -- cycle ;
%Shape: Circle [id:dp25394026333312114] 
\draw  [line width=1.5]  (172.47,38.6) .. controls (172.47,32.46) and (167.49,27.48) .. (161.35,27.48) .. controls (155.21,27.48) and (150.23,32.46) .. (150.23,38.6) .. controls (150.23,44.74) and (155.21,49.72) .. (161.35,49.72) .. controls (167.49,49.72) and (172.47,44.74) .. (172.47,38.6) -- cycle ;
%Shape: Circle [id:dp9831182464263055] 
\draw  [line width=1.5]  (134.97,84.6) .. controls (134.97,78.46) and (129.99,73.48) .. (123.85,73.48) .. controls (117.71,73.48) and (112.73,78.46) .. (112.73,84.6) .. controls (112.73,90.74) and (117.71,95.72) .. (123.85,95.72) .. controls (129.99,95.72) and (134.97,90.74) .. (134.97,84.6) -- cycle ;
%Straight Lines [id:da8135694763219745] 
\draw [line width=1.5]    (153.47,46) -- (133.39,72.32) ;
\draw [shift={(130.97,75.5)}, rotate = 307.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Circle [id:dp023948809965321338] 
\draw  [line width=1.5]  (221.97,90.1) .. controls (221.97,83.96) and (216.99,78.98) .. (210.85,78.98) .. controls (204.71,78.98) and (199.73,83.96) .. (199.73,90.1) .. controls (199.73,96.24) and (204.71,101.22) .. (210.85,101.22) .. controls (216.99,101.22) and (221.97,96.24) .. (221.97,90.1) -- cycle ;
%Straight Lines [id:da5056238579990056] 
\draw [line width=1.5]    (171.22,44.5) -- (201.99,77.57) ;
\draw [shift={(204.72,80.5)}, rotate = 227.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da13416774805500742] 
\draw [line width=1.5]    (134.97,84.6) -- (195.74,89.76) ;
\draw [shift={(199.73,90.1)}, rotate = 184.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Circle [id:dp05084200863333255] 
\draw  [line width=1.5]  (97.47,154.1) .. controls (97.47,147.96) and (92.49,142.98) .. (86.35,142.98) .. controls (80.21,142.98) and (75.23,147.96) .. (75.23,154.1) .. controls (75.23,160.24) and (80.21,165.22) .. (86.35,165.22) .. controls (92.49,165.22) and (97.47,160.24) .. (97.47,154.1) -- cycle ;
%Shape: Circle [id:dp8607335030141765] 
\draw  [line width=1.5]  (259.97,173.1) .. controls (259.97,166.96) and (254.99,161.98) .. (248.85,161.98) .. controls (242.71,161.98) and (237.73,166.96) .. (237.73,173.1) .. controls (237.73,179.24) and (242.71,184.22) .. (248.85,184.22) .. controls (254.99,184.22) and (259.97,179.24) .. (259.97,173.1) -- cycle ;
%Straight Lines [id:da015475132816799686] 
\draw [line width=1.5]    (91.22,143.75) -- (117.22,98.71) ;
\draw [shift={(119.22,95.25)}, rotate = 120] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da6341423382844156] 
\draw [line width=1.5]    (217.22,98.75) -- (244.08,158.6) ;
\draw [shift={(245.72,162.25)}, rotate = 245.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Circle [id:dp7273147234520221] 
\draw  [line width=1.5]  (174.47,189.1) .. controls (174.47,182.96) and (169.49,177.98) .. (163.35,177.98) .. controls (157.21,177.98) and (152.23,182.96) .. (152.23,189.1) .. controls (152.23,195.24) and (157.21,200.22) .. (163.35,200.22) .. controls (169.49,200.22) and (174.47,195.24) .. (174.47,189.1) -- cycle ;
%Straight Lines [id:da8807420698543149] 
\draw [line width=1.5]    (96.22,158.25) -- (148.72,187.17) ;
\draw [shift={(152.23,189.1)}, rotate = 208.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da9193276986773158] 
\draw [line width=1.5]    (239.22,178.75) -- (178.42,188.47) ;
\draw [shift={(174.47,189.1)}, rotate = 350.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da12630476544433056] 
\draw [line width=1.5]    (205.72,100.5) -- (169,174.42) ;
\draw [shift={(167.22,178)}, rotate = 296.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Circle [id:dp5495920515367643] 
\draw  [line width=1.5]  (83.47,238.6) .. controls (83.47,232.46) and (78.49,227.48) .. (72.35,227.48) .. controls (66.21,227.48) and (61.23,232.46) .. (61.23,238.6) .. controls (61.23,244.74) and (66.21,249.72) .. (72.35,249.72) .. controls (78.49,249.72) and (83.47,244.74) .. (83.47,238.6) -- cycle ;
%Shape: Circle [id:dp39942333598332236] 
\draw  [line width=1.5]  (173.97,255.6) .. controls (173.97,249.46) and (168.99,244.48) .. (162.85,244.48) .. controls (156.71,244.48) and (151.73,249.46) .. (151.73,255.6) .. controls (151.73,261.74) and (156.71,266.72) .. (162.85,266.72) .. controls (168.99,266.72) and (173.97,261.74) .. (173.97,255.6) -- cycle ;
%Straight Lines [id:da627473150527144] 
\draw [line width=1.5]    (83.22,164.75) -- (73.03,223.54) ;
\draw [shift={(72.35,227.48)}, rotate = 279.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da3046348742761984] 
\draw [line width=1.5]    (91.22,163.75) -- (152.79,244.08) ;
\draw [shift={(155.22,247.25)}, rotate = 232.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da6317593217319599] 
\draw [line width=1.5]    (163.35,200.22) -- (162.89,240.48) ;
\draw [shift={(162.85,244.48)}, rotate = 270.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da3756873069415476] 
\draw [line width=1.5]    (248.85,184.22) -- (176.2,249.09) ;
\draw [shift={(173.22,251.75)}, rotate = 318.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da1221654260619609] 
\draw [line width=1.5]    (151.73,255.6) -- (87.63,242.08) ;
\draw [shift={(83.72,241.25)}, rotate = 11.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;

%Shape: Polygon Curved [id:ds11734681479383213] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (496.06,66.5) .. controls (528.06,57.83) and (532.39,124.33) .. (536.39,151.33) .. controls (540.39,178.33) and (559.06,253.5) .. (523.06,263.5) .. controls (487.06,273.5) and (463.06,269) .. (430.06,263) .. controls (397.06,257) and (464.06,75.17) .. (496.06,66.5) -- cycle ;
%Shape: Polygon Curved [id:ds5590765623889005] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (566.81,81.75) .. controls (590.31,52.25) and (616.31,93.75) .. (631.81,131.25) .. controls (647.31,168.75) and (650.81,182.25) .. (625.31,220.25) .. controls (599.81,258.25) and (578.81,276.25) .. (560.31,256.75) .. controls (541.81,237.25) and (543.31,111.25) .. (566.81,81.75) -- cycle ;
%Shape: Circle [id:dp9948128982097342] 
\draw  [line width=1.5]  (547.56,40.6) .. controls (547.56,34.46) and (542.58,29.48) .. (536.44,29.48) .. controls (530.3,29.48) and (525.32,34.46) .. (525.32,40.6) .. controls (525.32,46.74) and (530.3,51.72) .. (536.44,51.72) .. controls (542.58,51.72) and (547.56,46.74) .. (547.56,40.6) -- cycle ;
%Shape: Circle [id:dp2511682743188599] 
\draw  [line width=1.5]  (510.06,86.6) .. controls (510.06,80.46) and (505.08,75.48) .. (498.94,75.48) .. controls (492.8,75.48) and (487.82,80.46) .. (487.82,86.6) .. controls (487.82,92.74) and (492.8,97.72) .. (498.94,97.72) .. controls (505.08,97.72) and (510.06,92.74) .. (510.06,86.6) -- cycle ;
%Straight Lines [id:da6986992416154134] 
\draw [line width=1.5]    (528.56,48) -- (508.49,74.32) ;
\draw [shift={(506.06,77.5)}, rotate = 307.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Circle [id:dp10931133172345242] 
\draw  [line width=1.5]  (597.06,92.1) .. controls (597.06,85.96) and (592.08,80.98) .. (585.94,80.98) .. controls (579.8,80.98) and (574.82,85.96) .. (574.82,92.1) .. controls (574.82,98.24) and (579.8,103.22) .. (585.94,103.22) .. controls (592.08,103.22) and (597.06,98.24) .. (597.06,92.1) -- cycle ;
%Straight Lines [id:da3217262008599182] 
\draw [line width=1.5]    (546.31,46.5) -- (577.09,79.57) ;
\draw [shift={(579.81,82.5)}, rotate = 227.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da21460956304500267] 
\draw [line width=1.5]    (510.06,86.6) -- (570.83,91.76) ;
\draw [shift={(574.82,92.1)}, rotate = 184.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Circle [id:dp5291645395834803] 
\draw  [line width=1.5]  (472.56,156.1) .. controls (472.56,149.96) and (467.58,144.98) .. (461.44,144.98) .. controls (455.3,144.98) and (450.32,149.96) .. (450.32,156.1) .. controls (450.32,162.24) and (455.3,167.22) .. (461.44,167.22) .. controls (467.58,167.22) and (472.56,162.24) .. (472.56,156.1) -- cycle ;
%Shape: Circle [id:dp27654504370737376] 
\draw  [line width=1.5]  (635.06,175.1) .. controls (635.06,168.96) and (630.08,163.98) .. (623.94,163.98) .. controls (617.8,163.98) and (612.82,168.96) .. (612.82,175.1) .. controls (612.82,181.24) and (617.8,186.22) .. (623.94,186.22) .. controls (630.08,186.22) and (635.06,181.24) .. (635.06,175.1) -- cycle ;
%Straight Lines [id:da2737799322547254] 
\draw [line width=1.5]    (466.31,145.75) -- (492.31,100.71) ;
\draw [shift={(494.31,97.25)}, rotate = 120] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da39496331184914135] 
\draw [line width=1.5]    (592.31,100.75) -- (619.17,160.6) ;
\draw [shift={(620.81,164.25)}, rotate = 245.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Circle [id:dp7992067260547593] 
\draw  [line width=1.5]  (531.56,182.43) .. controls (531.56,176.29) and (526.58,171.31) .. (520.44,171.31) .. controls (514.3,171.31) and (509.32,176.29) .. (509.32,182.43) .. controls (509.32,188.57) and (514.3,193.55) .. (520.44,193.55) .. controls (526.58,193.55) and (531.56,188.57) .. (531.56,182.43) -- cycle ;
%Straight Lines [id:da9507495588051804] 
\draw [line width=1.5]    (472.06,159) -- (505.54,177.1) ;
\draw [shift={(509.06,179)}, rotate = 208.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da1437265999698425] 
\draw [line width=1.5]    (612.82,175.1) -- (535.54,182.07) ;
\draw [shift={(531.56,182.43)}, rotate = 354.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da4730738022847163] 
\draw [line width=1.5]    (579.06,101.25) -- (525.56,168.13) ;
\draw [shift={(523.06,171.25)}, rotate = 308.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Circle [id:dp6361941094758832] 
\draw  [line width=1.5]  (458.56,240.6) .. controls (458.56,234.46) and (453.58,229.48) .. (447.44,229.48) .. controls (441.3,229.48) and (436.32,234.46) .. (436.32,240.6) .. controls (436.32,246.74) and (441.3,251.72) .. (447.44,251.72) .. controls (453.58,251.72) and (458.56,246.74) .. (458.56,240.6) -- cycle ;
%Shape: Circle [id:dp5769509414488139] 
\draw  [line width=1.5]  (532.06,239.6) .. controls (532.06,233.46) and (527.08,228.48) .. (520.94,228.48) .. controls (514.8,228.48) and (509.82,233.46) .. (509.82,239.6) .. controls (509.82,245.74) and (514.8,250.72) .. (520.94,250.72) .. controls (527.08,250.72) and (532.06,245.74) .. (532.06,239.6) -- cycle ;
%Straight Lines [id:da25179081461799835] 
\draw [line width=1.5]    (458.31,166.75) -- (448.12,225.54) ;
\draw [shift={(447.44,229.48)}, rotate = 279.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da5822604032168714] 
\draw [line width=1.5]    (468.06,165) -- (511.75,226.73) ;
\draw [shift={(514.06,230)}, rotate = 234.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da06301161896355345] 
\draw [line width=1.5]    (520.44,193.55) -- (520.88,224.48) ;
\draw [shift={(520.94,228.48)}, rotate = 269.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da5257509964164879] 
\draw [line width=1.5]    (617.06,184.5) -- (535.48,233.93) ;
\draw [shift={(532.06,236)}, rotate = 328.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da5760415819261551] 
\draw [line width=1.5]    (509.82,239.6) -- (462.56,240.52) ;
\draw [shift={(458.56,240.6)}, rotate = 358.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Circle [id:dp6445923675289842] 
\draw  [line width=1.5]  (576.23,150.43) .. controls (576.23,144.29) and (571.25,139.31) .. (565.11,139.31) .. controls (558.96,139.31) and (553.99,144.29) .. (553.99,150.43) .. controls (553.99,156.57) and (558.96,161.55) .. (565.11,161.55) .. controls (571.25,161.55) and (576.23,156.57) .. (576.23,150.43) -- cycle ;
%Shape: Circle [id:dp9063829027506483] 
\draw  [line width=1.5]  (586.06,245) .. controls (586.06,238.86) and (581.08,233.88) .. (574.94,233.88) .. controls (568.8,233.88) and (563.82,238.86) .. (563.82,245) .. controls (563.82,251.14) and (568.8,256.12) .. (574.94,256.12) .. controls (581.08,256.12) and (586.06,251.14) .. (586.06,245) -- cycle ;
%Straight Lines [id:da2157463404431934] 
\draw [line width=1.5]    (472.06,151.75) -- (549.99,150.5) ;
\draw [shift={(553.99,150.43)}, rotate = 179.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da8848573256800494] 
\draw [line width=1.5]    (471.06,162.25) -- (561.47,236.71) ;
\draw [shift={(564.56,239.25)}, rotate = 219.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da998567481582201] 
\draw [line width=1.5]    (565.11,161.55) -- (574.4,229.92) ;
\draw [shift={(574.94,233.88)}, rotate = 262.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da6360072791381837] 
\draw [line width=1.5]    (623.94,186.22) -- (585.58,233.64) ;
\draw [shift={(583.06,236.75)}, rotate = 308.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da8012918905917032] 
\draw [line width=1.5]    (614.56,168.75) -- (579.79,155.2) ;
\draw [shift={(576.06,153.75)}, rotate = 21.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da8957443883402796] 
\draw [line width=1.5]    (585.94,103.22) -- (572.11,136.06) ;
\draw [shift={(570.56,139.75)}, rotate = 292.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;

%Right Arrow [id:dp5641002620887252] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (300,164.5) -- (364,164.5) -- (364,155.98) -- (392,171.74) -- (364,187.5) -- (364,178.98) -- (300,178.98) -- cycle ;
%Shape: Polygon Curved [id:ds6820478388967135] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (496.06,418) .. controls (528.06,409.33) and (532.39,475.83) .. (536.39,502.83) .. controls (540.39,529.83) and (559.06,605) .. (523.06,615) .. controls (487.06,625) and (463.06,620.5) .. (430.06,614.5) .. controls (397.06,608.5) and (464.06,426.67) .. (496.06,418) -- cycle ;
%Shape: Polygon Curved [id:ds0876193766431137] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (566.81,433.25) .. controls (590.31,403.75) and (616.31,445.25) .. (631.81,482.75) .. controls (647.31,520.25) and (650.81,533.75) .. (625.31,571.75) .. controls (599.81,609.75) and (578.81,627.75) .. (560.31,608.25) .. controls (541.81,588.75) and (543.31,462.75) .. (566.81,433.25) -- cycle ;
%Shape: Circle [id:dp6815962896395329] 
\draw  [line width=1.5]  (547.56,392.1) .. controls (547.56,385.96) and (542.58,380.98) .. (536.44,380.98) .. controls (530.3,380.98) and (525.32,385.96) .. (525.32,392.1) .. controls (525.32,398.24) and (530.3,403.22) .. (536.44,403.22) .. controls (542.58,403.22) and (547.56,398.24) .. (547.56,392.1) -- cycle ;
%Shape: Circle [id:dp036774241120755446] 
\draw  [line width=1.5]  (510.06,438.1) .. controls (510.06,431.96) and (505.08,426.98) .. (498.94,426.98) .. controls (492.8,426.98) and (487.82,431.96) .. (487.82,438.1) .. controls (487.82,444.24) and (492.8,449.22) .. (498.94,449.22) .. controls (505.08,449.22) and (510.06,444.24) .. (510.06,438.1) -- cycle ;
%Straight Lines [id:da9837849572324335] 
\draw [line width=1.5]    (528.56,399.5) -- (508.49,425.82) ;
\draw [shift={(506.06,429)}, rotate = 307.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Circle [id:dp4600145255402004] 
\draw  [line width=1.5]  (597.06,443.6) .. controls (597.06,437.46) and (592.08,432.48) .. (585.94,432.48) .. controls (579.8,432.48) and (574.82,437.46) .. (574.82,443.6) .. controls (574.82,449.74) and (579.8,454.72) .. (585.94,454.72) .. controls (592.08,454.72) and (597.06,449.74) .. (597.06,443.6) -- cycle ;
%Straight Lines [id:da8881068738417672] 
\draw [line width=1.5]    (546.31,398) -- (577.09,431.07) ;
\draw [shift={(579.81,434)}, rotate = 227.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da6616177855884817] 
\draw [line width=1.5]    (606.75,409.5) -- (593.42,430.14) ;
\draw [shift={(591.25,433.5)}, rotate = 302.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Circle [id:dp8755588131635565] 
\draw  [line width=1.5]  (472.56,507.6) .. controls (472.56,501.46) and (467.58,496.48) .. (461.44,496.48) .. controls (455.3,496.48) and (450.32,501.46) .. (450.32,507.6) .. controls (450.32,513.74) and (455.3,518.72) .. (461.44,518.72) .. controls (467.58,518.72) and (472.56,513.74) .. (472.56,507.6) -- cycle ;
%Shape: Circle [id:dp655673614996505] 
\draw  [line width=1.5]  (635.06,526.6) .. controls (635.06,520.46) and (630.08,515.48) .. (623.94,515.48) .. controls (617.8,515.48) and (612.82,520.46) .. (612.82,526.6) .. controls (612.82,532.74) and (617.8,537.72) .. (623.94,537.72) .. controls (630.08,537.72) and (635.06,532.74) .. (635.06,526.6) -- cycle ;
%Straight Lines [id:da8362363064317184] 
\draw [line width=1.5]    (466.31,497.25) -- (492.31,452.21) ;
\draw [shift={(494.31,448.75)}, rotate = 120] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da7870859767861258] 
\draw [line width=1.5]    (592.31,452.25) -- (619.17,512.1) ;
\draw [shift={(620.81,515.75)}, rotate = 245.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Circle [id:dp8185485372696937] 
\draw  [line width=1.5]  (531.56,533.93) .. controls (531.56,527.79) and (526.58,522.81) .. (520.44,522.81) .. controls (514.3,522.81) and (509.32,527.79) .. (509.32,533.93) .. controls (509.32,540.07) and (514.3,545.05) .. (520.44,545.05) .. controls (526.58,545.05) and (531.56,540.07) .. (531.56,533.93) -- cycle ;
%Straight Lines [id:da6384058872291676] 
\draw [line width=1.5]    (472.06,510.5) -- (505.54,528.6) ;
\draw [shift={(509.06,530.5)}, rotate = 208.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da10277872191631854] 
\draw [line width=1.5]    (418.75,553.25) -- (507.79,541.28) ;
\draw [shift={(511.75,540.75)}, rotate = 172.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da2498124273602984] 
\draw [line width=1.5]    (425.06,524.6) -- (505.34,533.49) ;
\draw [shift={(509.32,533.93)}, rotate = 186.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Circle [id:dp9896404561095602] 
\draw  [line width=1.5]  (458.56,592.1) .. controls (458.56,585.96) and (453.58,580.98) .. (447.44,580.98) .. controls (441.3,580.98) and (436.32,585.96) .. (436.32,592.1) .. controls (436.32,598.24) and (441.3,603.22) .. (447.44,603.22) .. controls (453.58,603.22) and (458.56,598.24) .. (458.56,592.1) -- cycle ;
%Shape: Circle [id:dp5987718533212627] 
\draw  [line width=1.5]  (532.06,591.1) .. controls (532.06,584.96) and (527.08,579.98) .. (520.94,579.98) .. controls (514.8,579.98) and (509.82,584.96) .. (509.82,591.1) .. controls (509.82,597.24) and (514.8,602.22) .. (520.94,602.22) .. controls (527.08,602.22) and (532.06,597.24) .. (532.06,591.1) -- cycle ;
%Straight Lines [id:da8664331109588541] 
\draw [line width=1.5]    (458.31,518.25) -- (448.12,577.04) ;
\draw [shift={(447.44,580.98)}, rotate = 279.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da925070125767582] 
\draw [line width=1.5]    (468.06,516.5) -- (511.75,578.23) ;
\draw [shift={(514.06,581.5)}, rotate = 234.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da5371111299026543] 
\draw [line width=1.5]    (520.44,545.05) -- (520.88,575.98) ;
\draw [shift={(520.94,579.98)}, rotate = 269.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da05570368984594487] 
\draw [line width=1.5]    (419.25,560.75) -- (506.39,584.69) ;
\draw [shift={(510.25,585.75)}, rotate = 195.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da34722863097204004] 
\draw [line width=1.5]    (509.82,591.1) -- (462.56,592.02) ;
\draw [shift={(458.56,592.1)}, rotate = 358.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Circle [id:dp7747127492672876] 
\draw  [line width=1.5]  (576.23,501.93) .. controls (576.23,495.79) and (571.25,490.81) .. (565.11,490.81) .. controls (558.96,490.81) and (553.99,495.79) .. (553.99,501.93) .. controls (553.99,508.07) and (558.96,513.05) .. (565.11,513.05) .. controls (571.25,513.05) and (576.23,508.07) .. (576.23,501.93) -- cycle ;
%Shape: Circle [id:dp9135559161348474] 
\draw  [line width=1.5]  (586.06,596.5) .. controls (586.06,590.36) and (581.08,585.38) .. (574.94,585.38) .. controls (568.8,585.38) and (563.82,590.36) .. (563.82,596.5) .. controls (563.82,602.64) and (568.8,607.62) .. (574.94,607.62) .. controls (581.08,607.62) and (586.06,602.64) .. (586.06,596.5) -- cycle ;
%Straight Lines [id:da5551288880263132] 
\draw [line width=1.5]    (629,575.75) -- (574.65,514.25) ;
\draw [shift={(572,511.25)}, rotate = 48.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da3681731491861491] 
\draw [line width=1.5]    (626,590.25) -- (590.01,595.88) ;
\draw [shift={(586.06,596.5)}, rotate = 351.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da32399195557307814] 
\draw [line width=1.5]    (565.11,513.05) -- (574.4,581.42) ;
\draw [shift={(574.94,585.38)}, rotate = 262.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da929792628957095] 
\draw [line width=1.5]    (623.94,537.72) -- (585.58,585.14) ;
\draw [shift={(583.06,588.25)}, rotate = 308.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da7109910300716575] 
\draw [line width=1.5]    (614.56,520.25) -- (579.79,506.7) ;
\draw [shift={(576.06,505.25)}, rotate = 21.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da28113175928056755] 
\draw [line width=1.5]    (585.94,454.72) -- (572.11,487.56) ;
\draw [shift={(570.56,491.25)}, rotate = 292.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Circle [id:dp9914981183417868] 
\draw  [line width=1.5]  (621.56,399.1) .. controls (621.56,392.96) and (616.58,387.98) .. (610.44,387.98) .. controls (604.3,387.98) and (599.32,392.96) .. (599.32,399.1) .. controls (599.32,405.24) and (604.3,410.22) .. (610.44,410.22) .. controls (616.58,410.22) and (621.56,405.24) .. (621.56,399.1) -- cycle ;
%Shape: Circle [id:dp14480133318917998] 
\draw  [line width=1.5]  (425.06,524.6) .. controls (425.06,518.46) and (420.08,513.48) .. (413.94,513.48) .. controls (407.8,513.48) and (402.82,518.46) .. (402.82,524.6) .. controls (402.82,530.74) and (407.8,535.72) .. (413.94,535.72) .. controls (420.08,535.72) and (425.06,530.74) .. (425.06,524.6) -- cycle ;
%Shape: Circle [id:dp8998449140330051] 
\draw  [line width=1.5]  (419.56,558.1) .. controls (419.56,551.96) and (414.58,546.98) .. (408.44,546.98) .. controls (402.3,546.98) and (397.32,551.96) .. (397.32,558.1) .. controls (397.32,564.24) and (402.3,569.22) .. (408.44,569.22) .. controls (414.58,569.22) and (419.56,564.24) .. (419.56,558.1) -- cycle ;
%Shape: Circle [id:dp4360324949125065] 
\draw  [line width=1.5]  (647.06,585.1) .. controls (647.06,578.96) and (642.08,573.98) .. (635.94,573.98) .. controls (629.8,573.98) and (624.82,578.96) .. (624.82,585.1) .. controls (624.82,591.24) and (629.8,596.22) .. (635.94,596.22) .. controls (642.08,596.22) and (647.06,591.24) .. (647.06,585.1) -- cycle ;

%Right Arrow [id:dp7797432637286774] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (540.24,286.5) -- (540.24,333.97) -- (548.76,333.97) -- (533,354.74) -- (517.24,333.97) -- (525.76,333.97) -- (525.76,286.5) -- cycle ;
%Shape: Polygon Curved [id:ds851871903110963] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (116.12,418) .. controls (148.12,409.33) and (152.45,475.83) .. (156.45,502.83) .. controls (160.45,529.83) and (179.12,605) .. (143.12,615) .. controls (107.12,625) and (83.12,620.5) .. (50.12,614.5) .. controls (17.12,608.5) and (84.12,426.67) .. (116.12,418) -- cycle ;
%Shape: Polygon Curved [id:ds5474486965849934] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (186.87,433.25) .. controls (210.37,403.75) and (236.37,445.25) .. (251.87,482.75) .. controls (267.37,520.25) and (270.87,533.75) .. (245.37,571.75) .. controls (219.87,609.75) and (198.87,627.75) .. (180.37,608.25) .. controls (161.87,588.75) and (163.37,462.75) .. (186.87,433.25) -- cycle ;
%Shape: Circle [id:dp4436972325926303] 
\draw  [line width=1.5]  (142.12,383.6) .. controls (142.12,377.46) and (137.14,372.48) .. (131,372.48) .. controls (124.86,372.48) and (119.88,377.46) .. (119.88,383.6) .. controls (119.88,389.74) and (124.86,394.72) .. (131,394.72) .. controls (137.14,394.72) and (142.12,389.74) .. (142.12,383.6) -- cycle ;
%Shape: Circle [id:dp41732723610441735] 
\draw  [line width=1.5]  (130.12,438.1) .. controls (130.12,431.96) and (125.14,426.98) .. (119,426.98) .. controls (112.86,426.98) and (107.88,431.96) .. (107.88,438.1) .. controls (107.88,444.24) and (112.86,449.22) .. (119,449.22) .. controls (125.14,449.22) and (130.12,444.24) .. (130.12,438.1) -- cycle ;
%Straight Lines [id:da3812629556517646] 
\draw [line width=1.5]    (128,394.5) -- (120.07,423.12) ;
\draw [shift={(119,426.98)}, rotate = 285.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Circle [id:dp8001106714865494] 
\draw  [line width=1.5]  (217.12,443.6) .. controls (217.12,437.46) and (212.14,432.48) .. (206,432.48) .. controls (199.86,432.48) and (194.88,437.46) .. (194.88,443.6) .. controls (194.88,449.74) and (199.86,454.72) .. (206,454.72) .. controls (212.14,454.72) and (217.12,449.74) .. (217.12,443.6) -- cycle ;
%Straight Lines [id:da7035437940309908] 
\draw [line width=1.5]    (173,393.5) -- (197.66,430.67) ;
\draw [shift={(199.87,434)}, rotate = 236.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da3626864124494753] 
\draw [line width=1.5]    (226.81,409.5) -- (213.48,430.14) ;
\draw [shift={(211.31,433.5)}, rotate = 302.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Circle [id:dp053638326690359506] 
\draw  [line width=1.5]  (92.62,507.6) .. controls (92.62,501.46) and (87.64,496.48) .. (81.5,496.48) .. controls (75.36,496.48) and (70.38,501.46) .. (70.38,507.6) .. controls (70.38,513.74) and (75.36,518.72) .. (81.5,518.72) .. controls (87.64,518.72) and (92.62,513.74) .. (92.62,507.6) -- cycle ;
%Shape: Circle [id:dp24290483412383357] 
\draw  [line width=1.5]  (255.12,526.6) .. controls (255.12,520.46) and (250.14,515.48) .. (244,515.48) .. controls (237.86,515.48) and (232.88,520.46) .. (232.88,526.6) .. controls (232.88,532.74) and (237.86,537.72) .. (244,537.72) .. controls (250.14,537.72) and (255.12,532.74) .. (255.12,526.6) -- cycle ;
%Straight Lines [id:da3619860928724281] 
\draw [line width=1.5]    (86.37,497.25) -- (112.37,452.21) ;
\draw [shift={(114.37,448.75)}, rotate = 120] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da43113232257494816] 
\draw [line width=1.5]    (212.37,452.25) -- (239.23,512.1) ;
\draw [shift={(240.87,515.75)}, rotate = 245.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Circle [id:dp5672939586504162] 
\draw  [line width=1.5]  (151.62,533.93) .. controls (151.62,527.79) and (146.64,522.81) .. (140.5,522.81) .. controls (134.36,522.81) and (129.38,527.79) .. (129.38,533.93) .. controls (129.38,540.07) and (134.36,545.05) .. (140.5,545.05) .. controls (146.64,545.05) and (151.62,540.07) .. (151.62,533.93) -- cycle ;
%Straight Lines [id:da6057330837751351] 
\draw [line width=1.5]    (92.12,510.5) -- (125.6,528.6) ;
\draw [shift={(129.12,530.5)}, rotate = 208.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da5389989036206069] 
\draw [line width=1.5]    (38.81,553.25) -- (127.85,541.28) ;
\draw [shift={(131.81,540.75)}, rotate = 172.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da8650024903950211] 
\draw [line width=1.5]    (45.12,524.6) -- (125.4,533.49) ;
\draw [shift={(129.38,533.93)}, rotate = 186.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Circle [id:dp9227064516113586] 
\draw  [line width=1.5]  (78.62,592.1) .. controls (78.62,585.96) and (73.64,580.98) .. (67.5,580.98) .. controls (61.36,580.98) and (56.38,585.96) .. (56.38,592.1) .. controls (56.38,598.24) and (61.36,603.22) .. (67.5,603.22) .. controls (73.64,603.22) and (78.62,598.24) .. (78.62,592.1) -- cycle ;
%Shape: Circle [id:dp3187860701534553] 
\draw  [line width=1.5]  (152.12,591.1) .. controls (152.12,584.96) and (147.14,579.98) .. (141,579.98) .. controls (134.86,579.98) and (129.88,584.96) .. (129.88,591.1) .. controls (129.88,597.24) and (134.86,602.22) .. (141,602.22) .. controls (147.14,602.22) and (152.12,597.24) .. (152.12,591.1) -- cycle ;
%Straight Lines [id:da7162956050359766] 
\draw [line width=1.5]    (78.37,518.25) -- (68.18,577.04) ;
\draw [shift={(67.5,580.98)}, rotate = 279.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da8491180239278711] 
\draw [line width=1.5]    (88.12,516.5) -- (131.81,578.23) ;
\draw [shift={(134.12,581.5)}, rotate = 234.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da8570737491426299] 
\draw [line width=1.5]    (140.5,545.05) -- (140.94,575.98) ;
\draw [shift={(141,579.98)}, rotate = 269.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da03165174004372884] 
\draw [line width=1.5]    (39.31,560.75) -- (126.45,584.69) ;
\draw [shift={(130.31,585.75)}, rotate = 195.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da36347467382392895] 
\draw [line width=1.5]    (129.88,591.1) -- (82.62,592.02) ;
\draw [shift={(78.62,592.1)}, rotate = 358.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Circle [id:dp14831035625224898] 
\draw  [line width=1.5]  (196.29,501.93) .. controls (196.29,495.79) and (191.31,490.81) .. (185.17,490.81) .. controls (179.02,490.81) and (174.05,495.79) .. (174.05,501.93) .. controls (174.05,508.07) and (179.02,513.05) .. (185.17,513.05) .. controls (191.31,513.05) and (196.29,508.07) .. (196.29,501.93) -- cycle ;
%Shape: Circle [id:dp49962866637464387] 
\draw  [line width=1.5]  (206.12,596.5) .. controls (206.12,590.36) and (201.14,585.38) .. (195,585.38) .. controls (188.86,585.38) and (183.88,590.36) .. (183.88,596.5) .. controls (183.88,602.64) and (188.86,607.62) .. (195,607.62) .. controls (201.14,607.62) and (206.12,602.64) .. (206.12,596.5) -- cycle ;
%Straight Lines [id:da4890793744205246] 
\draw [line width=1.5]    (249.06,575.75) -- (194.71,514.25) ;
\draw [shift={(192.06,511.25)}, rotate = 48.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da7353756123092572] 
\draw [line width=1.5]    (246.06,590.25) -- (210.07,595.88) ;
\draw [shift={(206.12,596.5)}, rotate = 351.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da060523248299078736] 
\draw [line width=1.5]    (185.17,513.05) -- (194.46,581.42) ;
\draw [shift={(195,585.38)}, rotate = 262.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da9572926499341807] 
\draw [line width=1.5]    (244,537.72) -- (205.64,585.14) ;
\draw [shift={(203.12,588.25)}, rotate = 308.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da15040543681006802] 
\draw [line width=1.5]    (234.62,520.25) -- (199.85,506.7) ;
\draw [shift={(196.12,505.25)}, rotate = 21.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da05786476901546256] 
\draw [line width=1.5]    (206,454.72) -- (192.17,487.56) ;
\draw [shift={(190.62,491.25)}, rotate = 292.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Circle [id:dp8640583704149731] 
\draw  [line width=1.5]  (241.62,399.1) .. controls (241.62,392.96) and (236.64,387.98) .. (230.5,387.98) .. controls (224.36,387.98) and (219.38,392.96) .. (219.38,399.1) .. controls (219.38,405.24) and (224.36,410.22) .. (230.5,410.22) .. controls (236.64,410.22) and (241.62,405.24) .. (241.62,399.1) -- cycle ;
%Shape: Circle [id:dp7690880405721836] 
\draw  [line width=1.5]  (45.12,524.6) .. controls (45.12,518.46) and (40.14,513.48) .. (34,513.48) .. controls (27.86,513.48) and (22.88,518.46) .. (22.88,524.6) .. controls (22.88,530.74) and (27.86,535.72) .. (34,535.72) .. controls (40.14,535.72) and (45.12,530.74) .. (45.12,524.6) -- cycle ;
%Shape: Circle [id:dp7926329165819135] 
\draw  [line width=1.5]  (39.62,558.1) .. controls (39.62,551.96) and (34.64,546.98) .. (28.5,546.98) .. controls (22.36,546.98) and (17.38,551.96) .. (17.38,558.1) .. controls (17.38,564.24) and (22.36,569.22) .. (28.5,569.22) .. controls (34.64,569.22) and (39.62,564.24) .. (39.62,558.1) -- cycle ;
%Shape: Circle [id:dp8903694068507191] 
\draw  [line width=1.5]  (267.12,585.1) .. controls (267.12,578.96) and (262.14,573.98) .. (256,573.98) .. controls (249.86,573.98) and (244.88,578.96) .. (244.88,585.1) .. controls (244.88,591.24) and (249.86,596.22) .. (256,596.22) .. controls (262.14,596.22) and (267.12,591.24) .. (267.12,585.1) -- cycle ;
%Right Arrow [id:dp8344232129518299] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (378.67,510.98) -- (314.67,510.98) -- (314.67,519.5) -- (286.67,503.74) -- (314.67,487.98) -- (314.67,496.5) -- (378.67,496.5) -- cycle ;
%Shape: Circle [id:dp8440737755198686] 
\draw  [line width=1.5]  (179.62,383.1) .. controls (179.62,376.96) and (174.64,371.98) .. (168.5,371.98) .. controls (162.36,371.98) and (157.38,376.96) .. (157.38,383.1) .. controls (157.38,389.24) and (162.36,394.22) .. (168.5,394.22) .. controls (174.64,394.22) and (179.62,389.24) .. (179.62,383.1) -- cycle ;

% Text Node
\draw (461.44,156.1) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (536.44,40.6) node   [align=left] {$\displaystyle 2$};
% Text Node
\draw (498.94,86.6) node   [align=left] {$\displaystyle 3$};
% Text Node
\draw (585.94,92.1) node   [align=left] {$\displaystyle 4$};
% Text Node
\draw (623.94,175.1) node   [align=left] {$\displaystyle 5$};
% Text Node
\draw (520.44,182.43) node  [font=\small] [align=left] {$\displaystyle 6_{A}$};
% Text Node
\draw (520.94,239.6) node  [font=\footnotesize] [align=left] {$\displaystyle 7_{A}$};
% Text Node
\draw (447.44,240.6) node   [align=left] {$\displaystyle 8$};
% Text Node
\draw (429.06,86) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A^{( 1)}$};
% Text Node
\draw (623.06,86) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B^{( 1)}$};
% Text Node
\draw (565.11,150.43) node  [font=\small] [align=left] {$\displaystyle 6_{B}$};
% Text Node
\draw (574.94,245) node  [font=\footnotesize] [align=left] {$\displaystyle 7_{B}$};
% Text Node
\draw (86.84,155) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (161.35,38.6) node   [align=left] {$\displaystyle 2$};
% Text Node
\draw (124.84,86) node   [align=left] {$\displaystyle 3$};
% Text Node
\draw (210.89,90.5) node   [align=left] {$\displaystyle 4$};
% Text Node
\draw (249.34,174) node   [align=left] {$\displaystyle 5$};
% Text Node
\draw (163.34,189.5) node   [align=left] {$\displaystyle 6$};
% Text Node
\draw (163.84,256.5) node   [align=left] {$\displaystyle 7$};
% Text Node
\draw (72.84,239.5) node   [align=left] {$\displaystyle 8$};
% Text Node
\draw (50.97,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A$};
% Text Node
\draw (258.97,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B$};
% Text Node
\draw (308,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {Phase I};
% Text Node
\draw (548,305) node [anchor=north west][inner sep=0.75pt]   [align=left] {Phase II};
% Text Node
\draw (461.44,507.6) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (536.44,392.1) node   [align=left] {$\displaystyle 2$};
% Text Node
\draw (498.94,438.1) node   [align=left] {$\displaystyle 3$};
% Text Node
\draw (585.94,443.6) node   [align=left] {$\displaystyle 4$};
% Text Node
\draw (623.94,526.6) node   [align=left] {$\displaystyle 5$};
% Text Node
\draw (520.44,533.93) node  [font=\small] [align=left] {$\displaystyle 6_{A}$};
% Text Node
\draw (520.94,591.1) node  [font=\footnotesize] [align=left] {$\displaystyle 7_{A}$};
% Text Node
\draw (447.44,592.1) node   [align=left] {$\displaystyle 8$};
% Text Node
\draw (429.06,437.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A^{( 1)}$};
% Text Node
\draw (623.06,437.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B^{( 1)}$};
% Text Node
\draw (565.11,501.93) node  [font=\small] [align=left] {$\displaystyle 6_{B}$};
% Text Node
\draw (574.94,596.5) node  [font=\footnotesize] [align=left] {$\displaystyle 7_{B}$};
% Text Node
\draw (610.44,399.1) node   [align=left] {$\displaystyle 3^{c}$};
% Text Node
\draw (413.94,524.6) node   [align=left] {$\displaystyle 4^{c}$};
% Text Node
\draw (408.44,558.6) node   [align=left] {$\displaystyle 5^{c}$};
% Text Node
\draw (635.94,585.1) node   [align=left] {$\displaystyle 1^{c}$};
% Text Node
\draw (314.67,476.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Phase III};
% Text Node
\draw (81.5,507.6) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (131,383.6) node  [font=\footnotesize] [align=left] {$\displaystyle 2_{A}$};
% Text Node
\draw (119,438.1) node   [align=left] {$\displaystyle 3$};
% Text Node
\draw (206,443.6) node   [align=left] {$\displaystyle 4$};
% Text Node
\draw (244,526.6) node   [align=left] {$\displaystyle 5$};
% Text Node
\draw (140.5,533.93) node  [font=\small] [align=left] {$\displaystyle 6_{A}$};
% Text Node
\draw (141,591.1) node  [font=\footnotesize] [align=left] {$\displaystyle 7_{A}$};
% Text Node
\draw (67.5,592.1) node   [align=left] {$\displaystyle 8$};
% Text Node
\draw (49.12,437.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A^{( 1)}$};
% Text Node
\draw (243.12,437.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B^{( 1)}$};
% Text Node
\draw (185.17,501.93) node  [font=\small] [align=left] {$\displaystyle 6_{B}$};
% Text Node
\draw (195,596.5) node  [font=\footnotesize] [align=left] {$\displaystyle 7_{B}$};
% Text Node
\draw (230.5,399.1) node   [align=left] {$\displaystyle 3^{c}$};
% Text Node
\draw (34,524.6) node   [align=left] {$\displaystyle 4^{c}$};
% Text Node
\draw (28.5,558.1) node   [align=left] {$\displaystyle 5^{c}$};
% Text Node
\draw (256,585.1) node   [align=left] {$\displaystyle 1^{c}$};
% Text Node
\draw (168.5,383.1) node  [font=\footnotesize] [align=left] {$\displaystyle 2_{B}$};


\end{tikzpicture}

==> figs/standard-ht/interpolation-phase1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,339); %set diagram left start at 0, and has height of 339

%Straight Lines [id:da22181436622310136] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (307.33,15.33) -- (307.33,332.67) ;
%Straight Lines [id:da9873848746720166] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (6.67,174.63) -- (615.2,174.63) ;
%Shape: Ellipse [id:dp09678993385539036] 
\draw  [line width=1.5]  (175.55,72.66) .. controls (175.55,66.7) and (170.71,61.86) .. (164.74,61.86) .. controls (158.78,61.86) and (153.94,66.7) .. (153.94,72.66) .. controls (153.94,78.63) and (158.78,83.47) .. (164.74,83.47) .. controls (170.71,83.47) and (175.55,78.63) .. (175.55,72.66) -- cycle ;
%Shape: Ellipse [id:dp5928812031939772] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ] (242.15,71.46) .. controls (233.06,65.61) and (230.42,53.49) .. (236.28,44.39) .. controls (242.13,35.3) and (254.25,32.67) .. (263.34,38.52) .. controls (272.44,44.37) and (275.07,56.49) .. (269.22,65.58) .. controls (263.37,74.68) and (251.25,77.31) .. (242.15,71.46) -- cycle ;
%Straight Lines [id:da11452991623397057] 
\draw [line width=1.5]    (172.33,64.83) -- (230.47,49.05) ;
\draw [shift={(234.33,48)}, rotate = 164.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da689336208129746] 
\draw [line width=1.5]    (175.55,72.66) -- (232.36,65.81) ;
\draw [shift={(236.33,65.33)}, rotate = 173.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Ellipse [id:dp5695653245327148] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (244.33,144.54) .. controls (226.42,141.07) and (214.72,123.75) .. (218.19,105.84) .. controls (221.66,87.94) and (238.98,76.24) .. (256.88,79.7) .. controls (274.79,83.17) and (286.49,100.5) .. (283.02,118.4) .. controls (279.56,136.3) and (262.23,148.01) .. (244.33,144.54) -- cycle ;
%Straight Lines [id:da3783278769939673] 
\draw [line width=1.5]    (171.17,81.83) -- (214.05,106.98) ;
\draw [shift={(217.5,109)}, rotate = 210.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da562171637544584] 
\draw [line width=1.5]    (173.21,77.83) -- (220.64,90.93) ;
\draw [shift={(224.5,92)}, rotate = 195.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da29153342804416504] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (225.13,63.91) -- (223,52.67) ;
%Straight Lines [id:da5516034702269903] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (209.63,101.58) -- (214.5,90.5) ;
%Straight Lines [id:da1727934981033732] 
\draw [line width=1.5]    (87.67,78.83) -- (149.5,77.11) ;
\draw [shift={(153.5,77)}, rotate = 178.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da43069062348557674] 
\draw [line width=1.5]    (83.21,47.33) -- (151.61,64.05) ;
\draw [shift={(155.5,65)}, rotate = 193.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Ellipse [id:dp3929348173165659] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.7 ] (33.45,97.5) .. controls (16.58,86.65) and (11.7,64.18) .. (22.55,47.3) .. controls (33.41,30.43) and (55.88,25.55) .. (72.75,36.41) .. controls (89.63,47.26) and (94.51,69.73) .. (83.65,86.61) .. controls (72.8,103.48) and (50.33,108.36) .. (33.45,97.5) -- cycle ;
%Straight Lines [id:da7688092952711771] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (135.13,74.58) -- (135.04,62.84) ;
%Shape: Ellipse [id:dp9000380581873562] 
\draw  [line width=1.5]  (491.58,73.16) .. controls (491.58,67.2) and (486.75,62.36) .. (480.78,62.36) .. controls (474.81,62.36) and (469.97,67.2) .. (469.97,73.16) .. controls (469.97,79.13) and (474.81,83.97) .. (480.78,83.97) .. controls (486.75,83.97) and (491.58,79.13) .. (491.58,73.16) -- cycle ;
%Straight Lines [id:da739794883452136] 
\draw [line width=1.5]    (403.7,79.33) -- (465.53,77.61) ;
\draw [shift={(469.53,77.5)}, rotate = 178.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da7515891720701993] 
\draw [line width=1.5]    (399.25,47.83) -- (467.65,64.55) ;
\draw [shift={(471.53,65.5)}, rotate = 193.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Ellipse [id:dp7624501875339336] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.7 ] (349.49,98) .. controls (332.61,87.15) and (327.73,64.68) .. (338.59,47.8) .. controls (349.44,30.93) and (371.91,26.05) .. (388.79,36.91) .. controls (405.66,47.76) and (410.54,70.23) .. (399.69,87.11) .. controls (388.83,103.98) and (366.36,108.86) .. (349.49,98) -- cycle ;
%Straight Lines [id:da6686887333214908] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (451.67,75.08) -- (451.58,63.34) ;
%Shape: Ellipse [id:dp15244213446299137] 
\draw  [line width=1.5]  (482.08,121.66) .. controls (482.08,115.7) and (477.25,110.86) .. (471.28,110.86) .. controls (465.31,110.86) and (460.47,115.7) .. (460.47,121.66) .. controls (460.47,127.63) and (465.31,132.47) .. (471.28,132.47) .. controls (477.25,132.47) and (482.08,127.63) .. (482.08,121.66) -- cycle ;
%Straight Lines [id:da36264059739022825] 
\draw [line width=1.5]    (390.03,97.5) -- (457.31,124.03) ;
\draw [shift={(461.03,125.5)}, rotate = 201.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da2832242489406456] 
\draw [line width=1.5]    (403.7,79.33) -- (464.46,109.71) ;
\draw [shift={(468.03,111.5)}, rotate = 206.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da49400036508749534] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (449.17,117.58) -- (454.53,107.5) ;
%Rounded Rect [id:dp16347791823417857] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (26.65,139.83) .. controls (26.65,136.53) and (29.33,133.85) .. (32.63,133.85) -- (58.92,133.85) .. controls (62.22,133.85) and (64.9,136.53) .. (64.9,139.83) -- (64.9,157.78) .. controls (64.9,161.08) and (62.22,163.76) .. (58.92,163.76) -- (32.63,163.76) .. controls (29.33,163.76) and (26.65,161.08) .. (26.65,157.78) -- cycle ;

%Rounded Rect [id:dp8967978467687951] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (333.92,139.83) .. controls (333.92,136.53) and (336.59,133.85) .. (339.9,133.85) -- (366.18,133.85) .. controls (369.49,133.85) and (372.17,136.53) .. (372.17,139.83) -- (372.17,157.78) .. controls (372.17,161.08) and (369.49,163.76) .. (366.18,163.76) -- (339.9,163.76) .. controls (336.59,163.76) and (333.92,161.08) .. (333.92,157.78) -- cycle ;

%Shape: Ellipse [id:dp35882862515062475] 
\draw  [line width=1.5]  (175.55,234.12) .. controls (175.55,228.15) and (170.71,223.31) .. (164.74,223.31) .. controls (158.78,223.31) and (153.94,228.15) .. (153.94,234.12) .. controls (153.94,240.09) and (158.78,244.92) .. (164.74,244.92) .. controls (170.71,244.92) and (175.55,240.09) .. (175.55,234.12) -- cycle ;
%Straight Lines [id:da2493661512431733] 
\draw [line width=1.5]    (87.67,240.28) -- (149.5,238.56) ;
\draw [shift={(153.5,238.45)}, rotate = 178.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da7865905618658735] 
\draw [line width=1.5]    (83.21,208.79) -- (151.61,225.5) ;
\draw [shift={(155.5,226.45)}, rotate = 193.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Ellipse [id:dp2171544735840525] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.7 ] (33.45,258.96) .. controls (16.58,248.11) and (11.7,225.63) .. (22.55,208.76) .. controls (33.41,191.89) and (55.88,187.01) .. (72.75,197.86) .. controls (89.63,208.71) and (94.51,231.19) .. (83.65,248.06) .. controls (72.8,264.93) and (50.33,269.81) .. (33.45,258.96) -- cycle ;
%Straight Lines [id:da3011231067876585] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (135.63,236.04) -- (135.54,224.3) ;
%Shape: Ellipse [id:dp26688018386533785] 
\draw  [line width=1.5]  (166.05,282.62) .. controls (166.05,276.65) and (161.21,271.81) .. (155.24,271.81) .. controls (149.28,271.81) and (144.44,276.65) .. (144.44,282.62) .. controls (144.44,288.59) and (149.28,293.42) .. (155.24,293.42) .. controls (161.21,293.42) and (166.05,288.59) .. (166.05,282.62) -- cycle ;
%Straight Lines [id:da10678459055291634] 
\draw [line width=1.5]    (74,258.45) -- (141.28,284.99) ;
\draw [shift={(145,286.45)}, rotate = 201.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da9977461846576332] 
\draw [line width=1.5]    (87.67,240.28) -- (148.42,270.66) ;
\draw [shift={(152,272.45)}, rotate = 206.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da7455765432171115] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (133.13,278.54) -- (138.5,268.45) ;
%Straight Lines [id:da6831355017266592] 
\draw [line width=1.5]    (166.3,287.12) -- (219.36,292.9) ;
\draw [shift={(223.33,293.33)}, rotate = 186.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da6936276711902571] 
\draw [line width=1.5]    (166.05,282.62) -- (213.86,274.31) ;
\draw [shift={(217.8,273.62)}, rotate = 170.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da6018702412916781] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (209.8,289.12) -- (207.3,278.12) ;
%Rounded Rect [id:dp7829885325504706] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (26.65,300.18) .. controls (26.65,296.87) and (29.33,294.19) .. (32.63,294.19) -- (58.92,294.19) .. controls (62.22,294.19) and (64.9,296.87) .. (64.9,300.18) -- (64.9,318.12) .. controls (64.9,321.43) and (62.22,324.1) .. (58.92,324.1) -- (32.63,324.1) .. controls (29.33,324.1) and (26.65,321.43) .. (26.65,318.12) -- cycle ;

%Shape: Ellipse [id:dp9067583577251619] 
\draw  [line width=1.5]  (491.58,237.12) .. controls (491.58,231.15) and (486.75,226.31) .. (480.78,226.31) .. controls (474.81,226.31) and (469.97,231.15) .. (469.97,237.12) .. controls (469.97,243.09) and (474.81,247.92) .. (480.78,247.92) .. controls (486.75,247.92) and (491.58,243.09) .. (491.58,237.12) -- cycle ;
%Straight Lines [id:da021888354952419142] 
\draw [line width=1.5]    (403.7,243.28) -- (465.53,241.56) ;
\draw [shift={(469.53,241.45)}, rotate = 178.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da16437665356894327] 
\draw [line width=1.5]    (399.25,211.79) -- (467.65,228.5) ;
\draw [shift={(471.53,229.45)}, rotate = 193.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Ellipse [id:dp6978210942663718] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.7 ] (349.49,261.96) .. controls (332.61,251.11) and (327.73,228.63) .. (338.59,211.76) .. controls (349.44,194.89) and (371.91,190.01) .. (388.79,200.86) .. controls (405.66,211.71) and (410.54,234.19) .. (399.69,251.06) .. controls (388.83,267.93) and (366.36,272.81) .. (349.49,261.96) -- cycle ;
%Straight Lines [id:da6426945013065339] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (451.67,239.04) -- (451.58,227.3) ;
%Shape: Ellipse [id:dp279886522107353] 
\draw  [line width=1.5]  (482.08,285.62) .. controls (482.08,279.65) and (477.25,274.81) .. (471.28,274.81) .. controls (465.31,274.81) and (460.47,279.65) .. (460.47,285.62) .. controls (460.47,291.59) and (465.31,296.42) .. (471.28,296.42) .. controls (477.25,296.42) and (482.08,291.59) .. (482.08,285.62) -- cycle ;
%Straight Lines [id:da9796792389483315] 
\draw [line width=1.5]    (390.03,261.45) -- (457.31,287.99) ;
\draw [shift={(461.03,289.45)}, rotate = 201.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da17262894723502042] 
\draw [line width=1.5]    (403.7,243.28) -- (464.46,273.66) ;
\draw [shift={(468.03,275.45)}, rotate = 206.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da7761317567452739] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (449.17,281.54) -- (454.53,271.45) ;
%Straight Lines [id:da15285894909230469] 
\draw [line width=1.5]    (482.33,290.12) -- (535.36,295.7) ;
\draw [shift={(539.33,296.12)}, rotate = 186.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da8875174534723091] 
\draw [line width=1.5]    (482.08,285.62) -- (529.89,277.31) ;
\draw [shift={(533.83,276.62)}, rotate = 170.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da37034494935338524] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (525.83,292.12) -- (523.33,281.12) ;
%Rounded Rect [id:dp6453451362898857] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (333.92,300.18) .. controls (333.92,296.87) and (336.59,294.19) .. (339.9,294.19) -- (366.18,294.19) .. controls (369.49,294.19) and (372.17,296.87) .. (372.17,300.18) -- (372.17,318.12) .. controls (372.17,321.43) and (369.49,324.1) .. (366.18,324.1) -- (339.9,324.1) .. controls (336.59,324.1) and (333.92,321.43) .. (333.92,318.12) -- cycle ;

%Shape: Ellipse [id:dp20405948284397213] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ] (558.82,71.46) .. controls (549.72,65.61) and (547.09,53.49) .. (552.94,44.39) .. controls (558.79,35.3) and (570.91,32.67) .. (580.01,38.52) .. controls (589.11,44.37) and (591.74,56.49) .. (585.89,65.58) .. controls (580.04,74.68) and (567.92,77.31) .. (558.82,71.46) -- cycle ;
%Straight Lines [id:da6178426496011642] 
\draw [line width=1.5]    (489,64.83) -- (547.14,49.05) ;
\draw [shift={(551,48)}, rotate = 164.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da7194239910301174] 
\draw [line width=1.5]    (492.22,72.66) -- (549.03,65.81) ;
\draw [shift={(553,65.33)}, rotate = 173.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Ellipse [id:dp9737227549289602] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (560.99,144.54) .. controls (543.09,141.07) and (531.39,123.75) .. (534.85,105.84) .. controls (538.32,87.94) and (555.65,76.24) .. (573.55,79.7) .. controls (591.45,83.17) and (603.16,100.5) .. (599.69,118.4) .. controls (596.22,136.3) and (578.9,148.01) .. (560.99,144.54) -- cycle ;
%Straight Lines [id:da704117769915457] 
\draw [line width=1.5]    (487.83,81.83) -- (530.72,106.98) ;
\draw [shift={(534.17,109)}, rotate = 210.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da6233768251573941] 
\draw [line width=1.5]    (489.88,77.83) -- (537.31,90.93) ;
\draw [shift={(541.17,92)}, rotate = 195.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da32316046647271035] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (541.8,63.91) -- (539.67,52.67) ;
%Straight Lines [id:da2589539957217737] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (526.3,101.58) -- (531.17,90.5) ;
%Shape: Ellipse [id:dp7938896756904461] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ] (242.15,232.79) .. controls (233.06,226.94) and (230.42,214.82) .. (236.28,205.73) .. controls (242.13,196.63) and (254.25,194) .. (263.34,199.85) .. controls (272.44,205.7) and (275.07,217.82) .. (269.22,226.92) .. controls (263.37,236.02) and (251.25,238.65) .. (242.15,232.79) -- cycle ;
%Straight Lines [id:da909479126527639] 
\draw [line width=1.5]    (172.33,226.17) -- (230.47,210.38) ;
\draw [shift={(234.33,209.33)}, rotate = 164.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da12170615642383265] 
\draw [line width=1.5]    (175.55,234) -- (232.36,227.15) ;
\draw [shift={(236.33,226.67)}, rotate = 173.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Ellipse [id:dp3252790741366527] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (244.33,305.87) .. controls (226.42,302.4) and (214.72,285.08) .. (218.19,267.18) .. controls (221.66,249.27) and (238.98,237.57) .. (256.88,241.04) .. controls (274.79,244.5) and (286.49,261.83) .. (283.02,279.73) .. controls (279.56,297.64) and (262.23,309.34) .. (244.33,305.87) -- cycle ;
%Straight Lines [id:da7100467652360782] 
\draw [line width=1.5]    (171.17,243.16) -- (214.05,268.31) ;
\draw [shift={(217.5,270.33)}, rotate = 210.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da8963781613740296] 
\draw [line width=1.5]    (173.21,239.17) -- (220.64,252.27) ;
\draw [shift={(224.5,253.33)}, rotate = 195.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da8350947524676868] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (225.13,225.25) -- (223,214) ;
%Straight Lines [id:da3935692703546734] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (209.63,262.91) -- (214.5,251.83) ;
%Shape: Ellipse [id:dp827870488566085] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ] (558.82,235.79) .. controls (549.72,229.94) and (547.09,217.82) .. (552.94,208.73) .. controls (558.79,199.63) and (570.91,197) .. (580.01,202.85) .. controls (589.11,208.7) and (591.74,220.82) .. (585.89,229.92) .. controls (580.04,239.02) and (567.92,241.65) .. (558.82,235.79) -- cycle ;
%Straight Lines [id:da16288046821193558] 
\draw [line width=1.5]    (489,229.17) -- (547.14,213.38) ;
\draw [shift={(551,212.33)}, rotate = 164.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da9901124272248998] 
\draw [line width=1.5]    (492.22,237) -- (549.03,230.15) ;
\draw [shift={(553,229.67)}, rotate = 173.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Ellipse [id:dp5914523916499952] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (559.99,308.87) .. controls (542.09,305.4) and (530.39,288.08) .. (533.85,270.18) .. controls (537.32,252.27) and (554.65,240.57) .. (572.55,244.04) .. controls (590.45,247.5) and (602.16,264.83) .. (598.69,282.73) .. controls (595.22,300.64) and (577.9,312.34) .. (559.99,308.87) -- cycle ;
%Straight Lines [id:da9519968744741594] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (541.8,228.25) -- (539.67,217) ;

% Text Node
\draw (45.77,148.8) node   [align=left] {$\displaystyle G_{i-1}$};
% Text Node
\draw (353.04,148.8) node   [align=left] {$\displaystyle G_{i}$};
% Text Node
\draw (45.77,309.15) node   [align=left] {$\displaystyle G_{i} '$};
% Text Node
\draw (353.04,309.15) node   [align=left] {$\displaystyle G_{i} ''$};
% Text Node
\draw (164.74,72.66) node  [font=\normalsize] [align=left] {$\displaystyle k_{i}$};
% Text Node
\draw (251.63,150.22) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle N_{a}^{G_{i-1}}( k_{i}) \cap A_{i}$};
% Text Node
\draw (255.18,30.93) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle N_{a}^{G_{i-1}}( k_{i}) \cap B_{i}$};
% Text Node
\draw (53.1,66.96) node  [font=\scriptsize] [align=left] {$\displaystyle N_{b}( k_{i})$};
% Text Node
\draw (480.78,73.16) node  [font=\scriptsize] [align=left] {$\displaystyle k_{i,B}$};
% Text Node
\draw (369.14,67.46) node  [font=\scriptsize] [align=left] {$\displaystyle N_{b}( k_{i})$};
% Text Node
\draw (471.28,121.66) node  [font=\scriptsize] [align=left] {$\displaystyle k_{i,A}$};
% Text Node
\draw (568.3,149.22) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle N_{a}^{G_{i-1}}( k_{i}) \cap A_{i}$};
% Text Node
\draw (571.84,30.93) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle N_{a}^{G_{i-1}}( k_{i}) \cap B_{i}$};
% Text Node
\draw (164.74,234.12) node  [font=\scriptsize] [align=left] {$\displaystyle k_{i,B}$};
% Text Node
\draw (53.1,228.41) node  [font=\scriptsize] [align=left] {$\displaystyle N_{b}( k_{i})$};
% Text Node
\draw (155.24,282.62) node  [font=\scriptsize] [align=left] {$\displaystyle k_{i,A}$};
% Text Node
\draw (251.63,314.89) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle N_{a}^{G_{i-1}}( k_{i}) \cap A_{i}$};
% Text Node
\draw (252.18,194.26) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle N_{a}^{G_{i-1}}( k_{i}) \cap B_{i}$};
% Text Node
\draw (480.78,237.12) node  [font=\scriptsize] [align=left] {$\displaystyle k_{i,B}$};
% Text Node
\draw (369.14,231.41) node  [font=\scriptsize] [align=left] {$\displaystyle N_{b}( k_{i})$};
% Text Node
\draw (471.28,285.62) node  [font=\scriptsize] [align=left] {$\displaystyle k_{i,A}$};
% Text Node
\draw (567.3,314.89) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle N_{a}^{G_{i-1}}( k_{i}) \cap A_{i}$};
% Text Node
\draw (569.84,195.26) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle N_{a}^{G_{i-1}}( k_{i}) \cap B_{i}$};


\end{tikzpicture}

==> figs/standard-ht/interpolation-phase2.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp7439272634554253] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (105.72,148.77) .. controls (105.72,120.64) and (128.53,97.84) .. (156.66,97.84) .. controls (184.78,97.84) and (207.59,120.64) .. (207.59,148.77) .. controls (207.59,176.9) and (184.78,199.7) .. (156.66,199.7) .. controls (128.53,199.7) and (105.72,176.9) .. (105.72,148.77) -- cycle ;
%Shape: Ellipse [id:dp10297461440893652] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (26.24,206.73) .. controls (3.21,199.07) and (-4.88,161.07) .. (8.16,121.86) .. controls (21.2,82.66) and (50.44,57.08) .. (73.47,64.74) .. controls (96.5,72.4) and (104.59,110.4) .. (91.55,149.6) .. controls (78.51,188.81) and (49.27,214.39) .. (26.24,206.73) -- cycle ;
%Shape: Ellipse [id:dp5058737271039968] 
\draw  [line width=1.5]  (71.43,89.5) .. controls (71.43,83.53) and (66.59,78.69) .. (60.62,78.69) .. controls (54.65,78.69) and (49.82,83.53) .. (49.82,89.5) .. controls (49.82,95.47) and (54.65,100.3) .. (60.62,100.3) .. controls (66.59,100.3) and (71.43,95.47) .. (71.43,89.5) -- cycle ;
%Shape: Ellipse [id:dp965310266595484] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ] (143.6,169.06) .. controls (132.39,161.85) and (129.15,146.92) .. (136.36,135.72) .. controls (143.57,124.51) and (158.5,121.27) .. (169.71,128.48) .. controls (180.92,135.69) and (184.16,150.62) .. (176.95,161.82) .. controls (169.74,173.03) and (154.81,176.27) .. (143.6,169.06) -- cycle ;
%Straight Lines [id:da4275499712342943] 
\draw [line width=1.5]    (71.43,89.5) -- (140.96,126.14) ;
\draw [shift={(144.5,128)}, rotate = 207.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da2613172347348214] 
\draw [line width=1.5]    (70.34,94.03) -- (130.45,144.92) ;
\draw [shift={(133.5,147.5)}, rotate = 220.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Ellipse [id:dp7602249295601631] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (41.29,169.47) .. controls (31.42,167.55) and (24.97,158) .. (26.88,148.13) .. controls (28.79,138.26) and (38.35,131.81) .. (48.22,133.72) .. controls (58.09,135.63) and (64.54,145.18) .. (62.63,155.05) .. controls (60.72,164.93) and (51.16,171.38) .. (41.29,169.47) -- cycle ;
%Straight Lines [id:da12389357378659827] 
\draw [line width=1.5]    (54.14,98.24) -- (37.14,132.32) ;
\draw [shift={(35.36,135.9)}, rotate = 296.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da5265498589195854] 
\draw [line width=1.5]    (60.62,100.3) -- (60.62,137.73) ;
\draw [shift={(60.62,141.73)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Ellipse [id:dp6845487302950799] 
\draw  [line width=1.5]  (381.71,70.79) .. controls (381.71,64.83) and (376.88,59.99) .. (370.91,59.99) .. controls (364.94,59.99) and (360.1,64.83) .. (360.1,70.79) .. controls (360.1,76.76) and (364.94,81.6) .. (370.91,81.6) .. controls (376.88,81.6) and (381.71,76.76) .. (381.71,70.79) -- cycle ;
%Shape: Ellipse [id:dp15280769790455428] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (320.95,146.83) .. controls (320.95,118.7) and (343.75,95.89) .. (371.88,95.89) .. controls (400.01,95.89) and (422.81,118.7) .. (422.81,146.83) .. controls (422.81,174.96) and (400.01,197.76) .. (371.88,197.76) .. controls (343.75,197.76) and (320.95,174.96) .. (320.95,146.83) -- cycle ;
%Shape: Ellipse [id:dp6971124682263525] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (241.46,204.79) .. controls (218.44,197.13) and (210.34,159.13) .. (223.39,119.92) .. controls (236.43,80.71) and (265.67,55.14) .. (288.7,62.8) .. controls (311.72,70.46) and (319.82,108.45) .. (306.77,147.66) .. controls (293.73,186.87) and (264.49,212.45) .. (241.46,204.79) -- cycle ;
%Shape: Ellipse [id:dp5182294928261728] 
\draw  [line width=1.5]  (286.65,87.55) .. controls (286.65,81.59) and (281.82,76.75) .. (275.85,76.75) .. controls (269.88,76.75) and (265.04,81.59) .. (265.04,87.55) .. controls (265.04,93.52) and (269.88,98.36) .. (275.85,98.36) .. controls (281.82,98.36) and (286.65,93.52) .. (286.65,87.55) -- cycle ;
%Shape: Circle [id:dp15859450319654744] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ] (358.83,167.12) .. controls (347.62,159.91) and (344.38,144.98) .. (351.59,133.77) .. controls (358.8,122.56) and (373.73,119.32) .. (384.93,126.53) .. controls (396.14,133.74) and (399.38,148.67) .. (392.18,159.88) .. controls (384.97,171.09) and (370.04,174.33) .. (358.83,167.12) -- cycle ;
%Shape: Ellipse [id:dp5216472331201056] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (256.52,167.52) .. controls (246.65,165.61) and (240.2,156.06) .. (242.11,146.19) .. controls (244.02,136.32) and (253.57,129.87) .. (263.44,131.78) .. controls (273.31,133.69) and (279.76,143.24) .. (277.85,153.11) .. controls (275.94,162.98) and (266.39,169.43) .. (256.52,167.52) -- cycle ;
%Straight Lines [id:da4625491934508261] 
\draw [line width=1.5]    (375.31,81.22) -- (384.1,122.62) ;
\draw [shift={(384.93,126.53)}, rotate = 258.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da3719778997489085] 
\draw [line width=1.5]    (368.32,81.61) -- (363.26,121.17) ;
\draw [shift={(362.75,125.14)}, rotate = 277.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da11818921215391565] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (211.88,40.83) -- (211.88,239.05) ;
%Straight Lines [id:da6171872740924502] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (427.59,40.83) -- (427.59,239.05) ;
%Shape: Ellipse [id:dp9150254716943744] 
\draw  [line width=1.5]  (597.1,70.79) .. controls (597.1,64.83) and (592.26,59.99) .. (586.3,59.99) .. controls (580.33,59.99) and (575.49,64.83) .. (575.49,70.79) .. controls (575.49,76.76) and (580.33,81.6) .. (586.3,81.6) .. controls (592.26,81.6) and (597.1,76.76) .. (597.1,70.79) -- cycle ;
%Shape: Ellipse [id:dp0006011602728090981] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (536.34,146.83) .. controls (536.34,118.7) and (559.14,95.89) .. (587.27,95.89) .. controls (615.4,95.89) and (638.2,118.7) .. (638.2,146.83) .. controls (638.2,174.96) and (615.4,197.76) .. (587.27,197.76) .. controls (559.14,197.76) and (536.34,174.96) .. (536.34,146.83) -- cycle ;
%Shape: Ellipse [id:dp44283206540690423] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (456.85,204.79) .. controls (433.82,197.13) and (425.73,159.13) .. (438.77,119.92) .. controls (451.82,80.71) and (481.06,55.14) .. (504.08,62.8) .. controls (527.11,70.46) and (535.2,108.45) .. (522.16,147.66) .. controls (509.12,186.87) and (479.88,212.45) .. (456.85,204.79) -- cycle ;
%Shape: Ellipse [id:dp8262005611246444] 
\draw  [line width=1.5]  (502.04,87.55) .. controls (502.04,81.59) and (497.2,76.75) .. (491.23,76.75) .. controls (485.27,76.75) and (480.43,81.59) .. (480.43,87.55) .. controls (480.43,93.52) and (485.27,98.36) .. (491.23,98.36) .. controls (497.2,98.36) and (502.04,93.52) .. (502.04,87.55) -- cycle ;
%Shape: Ellipse [id:dp5797081248511038] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ] (574.21,167.12) .. controls (563.01,159.91) and (559.76,144.98) .. (566.97,133.77) .. controls (574.18,122.56) and (589.11,119.32) .. (600.32,126.53) .. controls (611.53,133.74) and (614.77,148.67) .. (607.56,159.88) .. controls (600.35,171.09) and (585.42,174.33) .. (574.21,167.12) -- cycle ;
%Shape: Ellipse [id:dp3041916380646521] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (471.91,167.52) .. controls (462.04,165.61) and (455.58,156.06) .. (457.49,146.19) .. controls (459.41,136.32) and (468.96,129.87) .. (478.83,131.78) .. controls (488.7,133.69) and (495.15,143.24) .. (493.24,153.11) .. controls (491.33,162.98) and (481.78,169.43) .. (471.91,167.52) -- cycle ;
%Straight Lines [id:da09078445625578802] 
\draw [line width=1.5]    (269.17,96.69) -- (252.17,130.76) ;
\draw [shift={(250.38,134.34)}, rotate = 296.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da6575094037045488] 
\draw [line width=1.5]    (275.64,98.75) -- (275.64,136.17) ;
\draw [shift={(275.64,140.17)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da887960745624137] 
\draw [line width=1.5]    (484.88,96.69) -- (467.88,130.76) ;
\draw [shift={(466.09,134.34)}, rotate = 296.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da3864456176443334] 
\draw [line width=1.5]    (491.35,98.75) -- (491.35,136.17) ;
\draw [shift={(491.35,140.17)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da8254390891756558] 
\draw [line width=1.5]    (589.86,81.22) -- (598.65,122.62) ;
\draw [shift={(599.48,126.53)}, rotate = 258.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da8641322126271846] 
\draw [line width=1.5]    (582.86,81.61) -- (577.8,121.17) ;
\draw [shift={(577.29,125.14)}, rotate = 277.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da9143318761014485] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (44.96,127.18) -- (55,129.25) ;
%Straight Lines [id:da7048525481313153] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (124.5,134.25) -- (131.38,124.74) ;
%Straight Lines [id:da7274283541797011] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (368.35,114.52) -- (381.63,114.52) ;
%Straight Lines [id:da5819060643924989] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (582.61,114.52) -- (595.89,114.52) ;
%Straight Lines [id:da3039190956512947] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (259.96,125.68) -- (270,127.75) ;
%Straight Lines [id:da6498923870702062] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (475.96,125.68) -- (486,127.75) ;
%Straight Lines [id:da4879143249039055] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (339,132.75) -- (345.88,123.24) ;
%Straight Lines [id:da41016519570898313] 
\draw [line width=1.5]    (286.43,88) -- (355.96,124.64) ;
\draw [shift={(359.5,126.5)}, rotate = 207.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da001905187312601031] 
\draw [line width=1.5]    (285.34,92.53) -- (345.45,143.42) ;
\draw [shift={(348.5,146)}, rotate = 220.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Rounded Rect [id:dp9032223267392154] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (77.37,211.53) .. controls (77.37,208.23) and (80.04,205.55) .. (83.35,205.55) -- (109.63,205.55) .. controls (112.94,205.55) and (115.62,208.23) .. (115.62,211.53) -- (115.62,229.48) .. controls (115.62,232.78) and (112.94,235.46) .. (109.63,235.46) -- (83.35,235.46) .. controls (80.04,235.46) and (77.37,232.78) .. (77.37,229.48) -- cycle ;

%Rounded Rect [id:dp5122081605074942] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (296.43,211.53) .. controls (296.43,208.23) and (299.11,205.55) .. (302.42,205.55) -- (328.7,205.55) .. controls (332.01,205.55) and (334.68,208.23) .. (334.68,211.53) -- (334.68,229.48) .. controls (334.68,232.78) and (332.01,235.46) .. (328.7,235.46) -- (302.42,235.46) .. controls (299.11,235.46) and (296.43,232.78) .. (296.43,229.48) -- cycle ;

%Rounded Rect [id:dp685368320348354] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (508.67,211.53) .. controls (508.67,208.23) and (511.34,205.55) .. (514.65,205.55) -- (549.02,205.55) .. controls (552.32,205.55) and (555,208.23) .. (555,211.53) -- (555,229.48) .. controls (555,232.78) and (552.32,235.46) .. (549.02,235.46) -- (514.65,235.46) .. controls (511.34,235.46) and (508.67,232.78) .. (508.67,229.48) -- cycle ;


% Text Node
\draw (586.3,70.79) node  [font=\footnotesize] [align=left] {$\displaystyle k_{i}^{( c)}$};
% Text Node
\draw (491.23,87.55) node  [font=\normalsize] [align=left] {$\displaystyle k_{i}$};
% Text Node
\draw (471.79,171.11) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle N_{a}( k_{i}) \cap A^{( 1)}$};
% Text Node
\draw (590.17,173.7) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle N_{a}( k_{i}) \cap B^{( 1)}$};
% Text Node
\draw (470.64,79.98) node [anchor=south east] [inner sep=0.75pt]   [align=left] {$\displaystyle A^{( 1)}$};
% Text Node
\draw (605.57,102.33) node [anchor=south west] [inner sep=0.75pt]   [align=left] {$\displaystyle B^{( 1)}$};
% Text Node
\draw (60.62,89.5) node  [font=\normalsize] [align=left] {$\displaystyle k_{i}$};
% Text Node
\draw (41.17,173.05) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle N_{a}( k_{i}) \cap A^{( 1)}$};
% Text Node
\draw (159.55,175.64) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle N_{a}( k_{i}) \cap B^{( 1)}$};
% Text Node
\draw (41.03,81.92) node [anchor=south east] [inner sep=0.75pt]   [align=left] {$\displaystyle A^{( 1)}$};
% Text Node
\draw (174.96,104.27) node [anchor=south west] [inner sep=0.75pt]   [align=left] {$\displaystyle B^{( 1)}$};
% Text Node
\draw (370.91,70.79) node  [font=\footnotesize] [align=left] {$\displaystyle k_{i}^{( c)}$};
% Text Node
\draw (275.85,87.55) node  [font=\normalsize] [align=left] {$\displaystyle k_{i}$};
% Text Node
\draw (256.4,171.11) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle N_{a}( k_{i}) \cap A^{( 1)}$};
% Text Node
\draw (374.78,173.7) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle N_{a}( k_{i}) \cap B^{( 1)}$};
% Text Node
\draw (255.26,79.98) node [anchor=south east] [inner sep=0.75pt]   [align=left] {$\displaystyle A^{( 1)}$};
% Text Node
\draw (390.19,102.33) node [anchor=south west] [inner sep=0.75pt]   [align=left] {$\displaystyle B^{( 1)}$};
% Text Node
\draw (315.56,220.5) node   [align=left] {$\displaystyle G_{i}^{( 1)}$};
% Text Node
\draw (96.49,220.5) node   [align=left] {$\displaystyle G_{i-1}^{( 1)}$};
% Text Node
\draw (531.83,220.5) node   [align=left] {$\displaystyle (G_{i}^{( 1)}) '$};


\end{tikzpicture}



==> figs/standard-ht/interpolation-phase3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,230); %set diagram left start at 0, and has height of 230

%Shape: Circle [id:dp020182146617273355] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (251.95,115.65) .. controls (251.95,89.43) and (273.21,68.17) .. (299.44,68.17) .. controls (325.66,68.17) and (346.92,89.43) .. (346.92,115.65) .. controls (346.92,141.87) and (325.66,163.13) .. (299.44,163.13) .. controls (273.21,163.13) and (251.95,141.87) .. (251.95,115.65) -- cycle ;
%Shape: Circle [id:dp7543482711246636] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (3.03,117.59) .. controls (3.03,91.54) and (24.16,70.42) .. (50.21,70.42) .. controls (76.27,70.42) and (97.39,91.54) .. (97.39,117.59) .. controls (97.39,143.65) and (76.27,164.77) .. (50.21,164.77) .. controls (24.16,164.77) and (3.03,143.65) .. (3.03,117.59) -- cycle ;
%Shape: Circle [id:dp2200883684378665] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (111.18,114.77) .. controls (111.18,86.64) and (133.98,63.84) .. (162.11,63.84) .. controls (190.24,63.84) and (213.04,86.64) .. (213.04,114.77) .. controls (213.04,142.9) and (190.24,165.7) .. (162.11,165.7) .. controls (133.98,165.7) and (111.18,142.9) .. (111.18,114.77) -- cycle ;
%Shape: Ellipse [id:dp6094023916744253] 
\draw  [line width=1.5]  (76.88,55.5) .. controls (76.88,49.53) and (72.05,44.69) .. (66.08,44.69) .. controls (60.11,44.69) and (55.27,49.53) .. (55.27,55.5) .. controls (55.27,61.47) and (60.11,66.3) .. (66.08,66.3) .. controls (72.05,66.3) and (76.88,61.47) .. (76.88,55.5) -- cycle ;
%Shape: Ellipse [id:dp8083942167164371] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ] (149.06,135.06) .. controls (137.85,127.85) and (134.61,112.92) .. (141.82,101.72) .. controls (149.03,90.51) and (163.96,87.27) .. (175.17,94.48) .. controls (186.37,101.69) and (189.62,116.62) .. (182.41,127.82) .. controls (175.2,139.03) and (160.27,142.27) .. (149.06,135.06) -- cycle ;
%Straight Lines [id:da12106243337436395] 
\draw [line width=1.5]    (76.88,55.5) -- (146.42,92.14) ;
\draw [shift={(149.96,94)}, rotate = 207.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da945236579494013] 
\draw [line width=1.5]    (75.79,60.03) -- (135.9,110.92) ;
\draw [shift={(138.96,113.5)}, rotate = 220.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Ellipse [id:dp8900102436622708] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (46.75,135.47) .. controls (36.88,133.55) and (30.43,124) .. (32.34,114.13) .. controls (34.25,104.26) and (43.8,97.81) .. (53.67,99.72) .. controls (63.54,101.63) and (70,111.18) .. (68.08,121.05) .. controls (66.17,130.93) and (56.62,137.38) .. (46.75,135.47) -- cycle ;
%Straight Lines [id:da716691451768712] 
\draw [line width=1.5]    (59.6,64.24) -- (42.6,98.32) ;
\draw [shift={(40.81,101.9)}, rotate = 296.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da15237384461116066] 
\draw [line width=1.5]    (66.08,66.3) -- (66.08,103.73) ;
\draw [shift={(66.08,107.73)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Ellipse [id:dp15132352280037464] 
\draw  [line width=1.5]  (421.17,36.79) .. controls (421.17,30.83) and (416.33,25.99) .. (410.37,25.99) .. controls (404.4,25.99) and (399.56,30.83) .. (399.56,36.79) .. controls (399.56,42.76) and (404.4,47.6) .. (410.37,47.6) .. controls (416.33,47.6) and (421.17,42.76) .. (421.17,36.79) -- cycle ;
%Shape: Ellipse [id:dp6508540693367029] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (360.41,112.83) .. controls (360.41,84.7) and (383.21,61.89) .. (411.34,61.89) .. controls (439.47,61.89) and (462.27,84.7) .. (462.27,112.83) .. controls (462.27,140.96) and (439.47,163.76) .. (411.34,163.76) .. controls (383.21,163.76) and (360.41,140.96) .. (360.41,112.83) -- cycle ;
%Shape: Ellipse [id:dp2749280428686842] 
\draw  [line width=1.5]  (326.11,53.55) .. controls (326.11,47.59) and (321.27,42.75) .. (315.3,42.75) .. controls (309.34,42.75) and (304.5,47.59) .. (304.5,53.55) .. controls (304.5,59.52) and (309.34,64.36) .. (315.3,64.36) .. controls (321.27,64.36) and (326.11,59.52) .. (326.11,53.55) -- cycle ;
%Shape: Circle [id:dp749858683454439] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ] (398.28,133.12) .. controls (387.08,125.91) and (383.83,110.98) .. (391.04,99.77) .. controls (398.25,88.56) and (413.18,85.32) .. (424.39,92.53) .. controls (435.6,99.74) and (438.84,114.67) .. (431.63,125.88) .. controls (424.42,137.09) and (409.49,140.33) .. (398.28,133.12) -- cycle ;
%Shape: Ellipse [id:dp5141238542472601] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (295.98,133.52) .. controls (286.1,131.61) and (279.65,122.06) .. (281.56,112.19) .. controls (283.48,102.32) and (293.03,95.87) .. (302.9,97.78) .. controls (312.77,99.69) and (319.22,109.24) .. (317.31,119.11) .. controls (315.4,128.98) and (305.85,135.43) .. (295.98,133.52) -- cycle ;
%Straight Lines [id:da04266324197083948] 
\draw [line width=1.5]    (414.77,47.22) -- (423.56,88.62) ;
\draw [shift={(424.39,92.53)}, rotate = 258.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da9467754937536541] 
\draw [line width=1.5]    (407.77,47.61) -- (402.71,87.17) ;
\draw [shift={(402.2,91.14)}, rotate = 277.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da5927144806051112] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (231.33,6.83) -- (231.33,205.05) ;
%Straight Lines [id:da546079785935311] 
\draw [line width=1.5]    (308.62,62.69) -- (291.62,96.76) ;
\draw [shift={(289.84,100.34)}, rotate = 296.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da9384475105415515] 
\draw [line width=1.5]    (315.1,64.75) -- (315.1,102.17) ;
\draw [shift={(315.1,106.17)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da9607304531393006] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (50.41,93.18) -- (60.46,95.25) ;
%Straight Lines [id:da5962364382388641] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (129.96,100.25) -- (136.83,90.74) ;
%Straight Lines [id:da38607824571713856] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (407.8,80.52) -- (421.08,80.52) ;
%Straight Lines [id:da8823690661281964] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (299.41,91.68) -- (309.46,93.75) ;
%Rounded Rect [id:dp5388657121115188] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (82.82,177.53) .. controls (82.82,174.23) and (85.5,171.55) .. (88.8,171.55) -- (115.09,171.55) .. controls (118.39,171.55) and (121.07,174.23) .. (121.07,177.53) -- (121.07,195.48) .. controls (121.07,198.78) and (118.39,201.46) .. (115.09,201.46) -- (88.8,201.46) .. controls (85.5,201.46) and (82.82,198.78) .. (82.82,195.48) -- cycle ;

%Rounded Rect [id:dp24485861403204945] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (335.89,176.87) .. controls (335.89,173.56) and (338.57,170.88) .. (341.87,170.88) -- (368.16,170.88) .. controls (371.46,170.88) and (374.14,173.56) .. (374.14,176.87) -- (374.14,194.81) .. controls (374.14,198.11) and (371.46,200.79) .. (368.16,200.79) -- (341.87,200.79) .. controls (338.57,200.79) and (335.89,198.11) .. (335.89,194.81) -- cycle ;


% Text Node
\draw (66.08,55.5) node  [font=\normalsize] [align=left] {$\displaystyle k_{i}$};
% Text Node
\draw (52.75,138.47) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle N_{a}( k_{i}) \cap A^{( 1)}$};
% Text Node
\draw (165.01,141.64) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle N_{a}( k_{i}) \cap B^{( 1)}$};
% Text Node
\draw (37.15,77.26) node [anchor=south east] [inner sep=0.75pt]   [align=left] {$\displaystyle A^{( 1)}$};
% Text Node
\draw (181.42,69.27) node [anchor=south west] [inner sep=0.75pt]   [align=left] {$\displaystyle B^{( 1)}$};
% Text Node
\draw (410.37,36.79) node  [font=\scriptsize] [align=left] {$\displaystyle k_{i,B}$};
% Text Node
\draw (315.3,53.55) node  [font=\scriptsize] [align=left] {$\displaystyle k_{i,A}$};
% Text Node
\draw (299.98,136.52) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle N_{a}( k_{i}) \cap A^{( 1)}$};
% Text Node
\draw (414.24,139.7) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle N_{a}( k_{i}) \cap B^{( 1)}$};
% Text Node
\draw (288.05,75.31) node [anchor=south east] [inner sep=0.75pt]   [align=left] {$\displaystyle A^{( 1)}$};
% Text Node
\draw (432.64,67.33) node [anchor=south west] [inner sep=0.75pt]   [align=left] {$\displaystyle B^{( 1)}$};
% Text Node
\draw (355.01,185.84) node   [align=left] {$\displaystyle G_{i}^{( 2)}$};
% Text Node
\draw (101.95,186.5) node   [align=left] {$\displaystyle G_{i-1}^{( 2)}$};


\end{tikzpicture}
